The d-separation criterion in Categorical Probability

The d-separation criterion detects the compatibility of a joint probability distribution with a directed acyclic graph through certain conditional independences. In this work, we study this problem in the context of categorical probability theory by introducing a categorical definition of causal models, a categorical notion of d-separation, and proving an abstract version of the d-separation criterion. This approach has two main benefits. First, categorical d-separation is a very intuitive criterion based on topological connectedness. Second, our results apply both to measure-theoretic probability (with standard Borel spaces) and beyond probability theory, including to deterministic and possibilistic networks. It therefore provides a clean proof of the equivalence of local and global Markov properties with causal compatibility for continuous and mixed random variables as well as deterministic and possibilistic variables.

==> figures/BellScenarioMorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackDot] (0) at (0, 0) {};
		\node [style=none] (4) at (-2.25, -1) {};
		\node [style=none] (5) at (2.25, -1) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (-1.25, 1) {};
		\node [style=none] (8) at (1.25, 1) {};
		\node [style=none] (9) at (2.25, 1) {};
		\node [style=none] (10) at (-1.75, 3) {};
		\node [style=none] (11) at (1.75, 3) {};
		\node [style=boxBroad] (12) at (-1.75, 1.5) {$f$};
		\node [style=boxBroad] (13) at (1.75, 1.5) {$g$};
		\node [style=state] (14) at (0, -1) {$\Lambda$};
		\node [style=whiteDot] (15) at (-1.75, 3) {};
		\node [style=whiteDot] (16) at (1.75, 3) {};
		\node [style=whiteDot] (17) at (2.25, -1) {};
		\node [style=whiteDot] (18) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (5.center) to (9.center);
		\draw [style=edge] (4.center) to (6.center);
		\draw [style=edge, in=180, out=-90] (7.center) to (0);
		\draw [style=edge, in=-90, out=0] (0) to (8.center);
		\draw [style=edge] (10.center) to (12);
		\draw [style=edge] (11.center) to (13);
		\draw [style=edge] (0) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BipartiteProbability.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, -1.25) {$r$};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-2, 2.5) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (-2, 3) {$Z_1'$};
		\node [style=none] (6) at (0, 3) {$Z_2'$};
		\node [style=blackDot] (7) at (1, 1) {};
		\node [style=none] (8) at (0, 2.5) {};
		\node [style=none] (9) at (2, 2.5) {};
		\node [style=none] (10) at (2, 3) {$Z_2'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=90, out=-90, looseness=1.25] (1.center) to (3.center);
		\draw [style=edge, in=90, out=-90, looseness=1.50] (2.center) to (4.center);
		\draw [style=edge, in=0, out=-90] (9.center) to (7);
		\draw [style=edge, in=-180, out=-90] (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BipartiteProbability00.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, -1.25) {$r$};
		\node [style=none] (1) at (-1.5, 3.25) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=blackDot] (18) at (-0.75, 0.5) {};
		\node [style=blackDot] (19) at (0.75, 0.5) {};
		\node [style=none] (20) at (-2.75, 3.25) {};
		\node [style=none] (21) at (2.75, 3.25) {};
		\node [style=none] (22) at (-0.25, -1.25) {};
		\node [style=none] (23) at (0.25, -1.25) {};
		\node [style=none] (24) at (0.75, 0.5) {};
		\node [style=none] (25) at (1.5, 3.25) {};
		\node [style=blackDot] (26) at (0.75, 0.5) {};
		\node [style=none] (30) at (-1.5, 3.25) {};
		\node [style=none] (31) at (-0.75, 0.5) {};
		\node [style=blackDot] (32) at (-0.75, 0.5) {};
		\node [style=none] (33) at (-2.75, 3.75) {};
		\node [style=none] (34) at (-2.75, 3.75) {$Z'_2$};
		\node [style=none] (35) at (-1.5, 3.75) {$Z'_1$};
		\node [style=none] (38) at (1.5, 3.75) {$Z'_2$};
		\node [style=none] (39) at (2.75, 3.75) {$Z'_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=90, out=-90, looseness=1.25] (18) to (22.center);
		\draw [style=edge, in=-90, out=90, looseness=1.25] (23.center) to (19);
		\draw [style=edge, in=-90, out=0, looseness=0.50] (18) to (21.center);
		\draw [style=white edge, in=90, out=-90] (25.center) to (24.center);
		\draw [style=edge, in=270, out=90] (24.center) to (25.center);
		\draw [style=white edge, in=-90, out=180, looseness=0.50] (26) to (20.center);
		\draw [style=edge, in=180, out=-90, looseness=0.50] (20.center) to (26);
		\draw [style=white edge, in=270, out=90] (31.center) to (30.center);
		\draw [style=edge, in=90, out=-90] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BipartiteProbability01.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, -1.25) {$r$};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (-1, 2) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (-1, 2.5) {$Z_1'$};
		\node [style=none] (9) at (1, 2) {};
		\node [style=none] (10) at (1, 2.5) {$Z_2'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=90, out=-90, looseness=1.25] (1.center) to (3.center);
		\draw [style=edge, in=90, out=-90, looseness=1.25] (2.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BipartiteProbability02.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, -1.25) {$r$};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (-1.25, 2.75) {$Z_1'$};
		\node [style=none] (10) at (0.75, 2.75) {$Z_2'$};
		\node [style=blackDot] (11) at (0.25, -0.25) {};
		\node [style=blackDot] (12) at (-0.25, 0.25) {};
		\node [style=none] (13) at (0.75, 2.25) {};
		\node [style=none] (14) at (-1.25, 2.25) {};
		\node [style=boxSmall] (15) at (0.75, 1.25) {$F(f)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=90, out=-90, looseness=1.25] (1.center) to (3.center);
		\draw [style=edge, in=90, out=-90, looseness=1.50] (2.center) to (4.center);
		\draw [style=edge, in=-90, out=180, looseness=0.75] (12) to (14.center);
		\draw [style=edge] (13.center) to (15);
		\draw [style=edge, in=0, out=-90] (15) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BipartiteProbability03.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, -1.25) {$r$};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-1.75, 2.75) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (13) at (0.75, 0.75) {};
		\node [style=none] (14) at (-1.75, 2.75) {};
		\node [style=blackDot] (16) at (0.75, 0.75) {};
		\node [style=none] (17) at (-0.25, 2.75) {};
		\node [style=none] (18) at (1.75, 2.75) {};
		\node [style=none] (19) at (-1.75, 3.25) {$Z_1'$};
		\node [style=none] (20) at (-0.25, 3.25) {$Z_2'$};
		\node [style=none] (21) at (1.75, 3.25) {$Z_2'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=90, out=-90] (1.center) to (3.center);
		\draw [style=edge, in=90, out=-90] (2.center) to (4.center);
		\draw [style=edge, in=-90, out=0] (16) to (18.center);
		\draw [style=edge, in=180, out=-90] (17.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BipartiteProbability04.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, -1.25) {$r$};
		\node [style=none] (1) at (0.25, 2.75) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=blackDot] (12) at (-0.25, 0.25) {};
		\node [style=none] (13) at (2, 2.75) {};
		\node [style=none] (14) at (-1.25, 2.75) {};
		\node [style=boxSmall] (15) at (2, 1.75) {$a$};
		\node [style=none] (17) at (0.25, 2.75) {};
		\node [style=none] (18) at (2, 2.75) {};
		\node [style=none] (19) at (-1.25, 3.25) {$Z_1'$};
		\node [style=none] (20) at (0.25, 3.25) {$Z_2'$};
		\node [style=none] (21) at (2, 3.25) {$Z_2'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=90, out=-90, looseness=1.25] (1.center) to (3.center);
		\draw [style=edge, in=90, out=-90, looseness=1.50] (2.center) to (4.center);
		\draw [style=edge, in=-90, out=180, looseness=0.75] (12) to (14.center);
		\draw [style=edge] (13.center) to (15);
		\draw [style=white edge, in=-90, out=0] (12) to (15);
		\draw [style=edge, in=0, out=-90] (15) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BipartiteProbability05.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, -1.25) {$r$};
		\node [style=none] (1) at (0.25, -0.25) {};
		\node [style=none] (2) at (-0.25, 0.25) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=blackDot] (12) at (-0.25, 0.25) {};
		\node [style=none] (13) at (3, 3.25) {};
		\node [style=none] (14) at (-1.25, 3.25) {};
		\node [style=boxSmall] (15) at (3, 2) {$a$};
		\node [style=none] (18) at (3, 3.25) {};
		\node [style=blackDot] (19) at (0.25, -0.25) {};
		\node [style=none] (20) at (0.75, 3.25) {};
		\node [style=boxSmall] (21) at (0.75, 2) {$F(f)$};
		\node [style=none] (22) at (0.75, 3.25) {};
		\node [style=none] (23) at (-1.25, 3.75) {$Z_1'$};
		\node [style=none] (24) at (0.75, 3.75) {$Z_2'$};
		\node [style=none] (25) at (3, 3.75) {$Z_2'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=90, out=-90, looseness=1.25] (1.center) to (3.center);
		\draw [style=edge, in=90, out=-90, looseness=1.50] (2.center) to (4.center);
		\draw [style=edge, in=-90, out=180, looseness=0.75] (12) to (14.center);
		\draw [style=edge] (13.center) to (15);
		\draw [style=white edge, in=-90, out=0] (12) to (15);
		\draw [style=edge, in=0, out=-90] (15) to (12);
		\draw [style=edge] (20.center) to (21);
		\draw [style=edge, in=-90, out=0] (12) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BipartiteProbability06.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, -1.25) {$r$};
		\node [style=none] (1) at (-0.25, 3.75) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=blackDot] (18) at (-0.25, 0) {};
		\node [style=none] (20) at (-1.5, 3.75) {};
		\node [style=none] (21) at (3, 3.75) {};
		\node [style=none] (22) at (-0.25, -1) {};
		\node [style=none] (23) at (0.25, -1) {};
		\node [style=none] (25) at (1.5, 3.75) {};
		\node [style=blackDot] (26) at (0.75, 2.75) {};
		\node [style=none] (30) at (-0.25, 3.75) {};
		\node [style=none] (31) at (-0.25, 0) {};
		\node [style=blackDot] (32) at (-0.25, 0) {};
		\node [style=blackDot] (33) at (0.25, -0.25) {};
		\node [style=boxSmall] (34) at (0.75, 1.5) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=90, out=-90] (18) to (22.center);
		\draw [style=edge, in=-90, out=0] (18) to (21.center);
		\draw [style=white edge, in=-90, out=180, looseness=0.50] (26) to (20.center);
		\draw [style=edge, in=180, out=-90, looseness=0.50] (20.center) to (26);
		\draw [style=white edge, in=270, out=90] (31.center) to (30.center);
		\draw [style=edge, in=90, out=-90] (30.center) to (31.center);
		\draw [style=edge] (33) to (23.center);
		\draw [style=edge, in=0, out=-90] (25.center) to (26);
		\draw [style=edge] (26) to (34);
		\draw [style=edge, in=0, out=-90, looseness=0.75] (34) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BipartiteProbability07.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, -1.25) {$r$};
		\node [style=none] (1) at (-0.25, 3.75) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=blackDot] (18) at (-0.25, 0) {};
		\node [style=none] (20) at (-1.5, 3.75) {};
		\node [style=none] (21) at (2.5, 3.75) {};
		\node [style=none] (22) at (-0.25, -1) {};
		\node [style=none] (23) at (0.25, -1) {};
		\node [style=none] (25) at (1, 3.75) {};
		\node [style=none] (30) at (-0.25, 3.75) {};
		\node [style=none] (31) at (-0.25, 0) {};
		\node [style=blackDot] (32) at (-0.25, 0) {};
		\node [style=blackDot] (33) at (0.25, -0.25) {};
		\node [style=boxSmall] (34) at (1, 2) {$d$};
		\node [style=boxSmall] (35) at (-1.5, 2) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=90, out=-90] (18) to (22.center);
		\draw [style=edge, in=-90, out=0] (18) to (21.center);
		\draw [style=white edge, in=270, out=90] (31.center) to (30.center);
		\draw [style=edge, in=90, out=-90] (30.center) to (31.center);
		\draw [style=edge] (33) to (23.center);
		\draw [style=edge, in=0, out=-90, looseness=0.75] (34) to (32);
		\draw [style=edge, in=-180, out=-90, looseness=0.75] (35) to (32);
		\draw [style=edge] (35) to (20.center);
		\draw [style=edge] (34) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BipartiteProbability08.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, -1.25) {$r$};
		\node [style=none] (1) at (-0.25, 3.75) {};
		\node [style=none] (4) at (-0.25, 0) {};
		\node [style=blackDot] (18) at (-0.25, 0) {};
		\node [style=none] (20) at (-1.5, 3.75) {};
		\node [style=none] (21) at (2.5, 3.75) {};
		\node [style=none] (22) at (-0.25, -1) {};
		\node [style=none] (23) at (0.25, -1) {};
		\node [style=none] (30) at (-0.25, 3.75) {};
		\node [style=none] (31) at (-0.25, 0) {};
		\node [style=blackDot] (32) at (-0.25, 0) {};
		\node [style=boxSmall] (35) at (-1.5, 2) {$d$};
		\node [style=none] (36) at (1, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=90, out=-90] (18) to (22.center);
		\draw [style=edge, in=-90, out=0] (18) to (21.center);
		\draw [style=white edge, in=270, out=90] (31.center) to (30.center);
		\draw [style=edge, in=90, out=-90] (30.center) to (31.center);
		\draw [style=edge, in=-180, out=-90, looseness=0.75] (35) to (32);
		\draw [style=edge] (35) to (20.center);
		\draw [style=white edge, in=90, out=-90] (36.center) to (23.center);
		\draw [style=edge, in=90, out=-90] (36.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BipartiteProbabilityDeterministicMorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, -1.25) {$s$};
		\node [style=none] (1) at (0, 0) {};
		\node [style=boxSmall] (2) at (1, 1) {$d$};
		\node [style=none] (3) at (1, 2) {};
		\node [style=none] (4) at (-2, 3) {};
		\node [style=blackDot] (5) at (0, 0) {};
		\node [style=blackDot] (6) at (1, 2) {};
		\node [style=none] (7) at (0, 3) {};
		\node [style=none] (8) at (2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1.center) to (0);
		\draw [style=edge, in=-90, out=180] (1.center) to (4.center);
		\draw [style=edge, in=-90, out=0] (1.center) to (2);
		\draw [style=edge] (2) to (3.center);
		\draw [style=edge, in=0, out=-90] (8.center) to (6);
		\draw [style=edge, in=-90, out=-180] (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/BipartiteProbabilityDeterministicMorphism2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, -1.25) {$s$};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (-2, 3) {};
		\node [style=blackDot] (5) at (0, 0) {};
		\node [style=blackDot] (6) at (1, 1) {};
		\node [style=none] (7) at (0, 2) {};
		\node [style=none] (8) at (2, 2) {};
		\node [style=boxSmall] (9) at (2, 2) {$d$};
		\node [style=boxSmall] (10) at (0, 2) {$d$};
		\node [style=none] (11) at (0, 3) {};
		\node [style=none] (12) at (2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1.center) to (0);
		\draw [style=edge, in=-90, out=180] (1.center) to (4.center);
		\draw [style=edge, in=0, out=-90, looseness=1.25] (8.center) to (6);
		\draw [style=edge, in=-90, out=-180, looseness=1.25] (6) to (7.center);
		\draw [style=edge, in=0, out=-90, looseness=1.25] (6) to (5);
		\draw [style=edge] (12.center) to (9);
		\draw [style=edge] (11.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ConditionalIndependence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2) {};
		\node [style=none] (3) at (1.5, 2) {};
		\node [style=none] (4) at (-1.5, 2.75) {};
		\node [style=none] (5) at (0, 2.75) {};
		\node [style=none] (6) at (1.5, 2.75) {};
		\node [style=none] (7) at (-2, 3) {$\mathcal{X}$};
		\node [style=none] (8) at (0, 3.25) {$\mathcal{Z}$};
		\node [style=none] (9) at (2, 3) {$\mathcal{Y}$};
		\node [style=state] (10) at (0, -1) {};
		\node [style=blackDot] (11) at (0, 0) {};
		\node [style=boxSmall] (12) at (1.5, 1.5) {};
		\node [style=boxSmall] (13) at (-1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (3.center) to (6.center);
		\draw [style=edge] (4.center) to (1.center);
		\draw [style=edge] (11) to (10);
		\draw [style=edge] (5.center) to (11);
		\draw [style=edge, in=180, out=-90] (13) to (11);
		\draw [style=edge, in=-90, out=0] (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ConditionalIndependenceMorphismLeg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.5, 2.25) {};
		\node [style=none] (3) at (1.5, 1.25) {};
		\node [style=none] (4) at (-1.5, 2.25) {};
		\node [style=none] (5) at (0, 2.25) {};
		\node [style=none] (6) at (1.5, 2.25) {};
		\node [style=none] (7) at (-2, 2.5) {$\mathcal{X}$};
		\node [style=none] (8) at (0, 2.75) {$\mathcal{Z}$};
		\node [style=none] (9) at (2, 2.5) {$\mathcal{Y}$};
		\node [style=none] (21) at (0, -2.5) {};
		\node [style=none] (22) at (0, -3) {$\mathcal{A}$};
		\node [style=none] (25) at (0, -1) {};
		\node [style=blackDot] (26) at (0, 0) {};
		\node [style=boxSmall] (27) at (1.5, 1.25) {};
		\node [style=boxSmall] (28) at (0, -1) {};
		\node [style=boxSmall] (29) at (-1.5, 1.25) {};
		\node [style=none] (30) at (-1.5, 1) {};
		\node [style=blackDot] (32) at (0, -2) {};
		\node [style=none] (33) at (1.25, 1) {};
		\node [style=none] (34) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (3.center) to (6.center);
		\draw [style=edge] (25.center) to (5.center);
		\draw [style=edge] (28) to (21.center);
		\draw [style=edge] (4.center) to (29);
		\draw [style=edge, in=-180, out=-90, looseness=1.25] (30.center) to (26);
		\draw [style=edge, in=0, out=-90, looseness=1.25] (33.center) to (26);
		\draw [style=edge, in=0, out=-90] (34.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ConditionalIndependenceMorphismTilde.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2, 2) {};
		\node [style=none] (2) at (2, 3) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (4) at (-2, 3) {};
		\node [style=none] (5) at (2.5, 3.5) {$\widetilde{\mathcal{Y}}'$};
		\node [style=none] (6) at (0, 3.75) {$\mathcal{Z}'$};
		\node [style=none] (7) at (-2.5, 3.5) {$\widetilde{\mathcal{X}}'$};
		\node [style=none] (11) at (-2, 1) {};
		\node [style=none] (15) at (0.5, -2.75) {};
		\node [style=none] (16) at (0.5, -3.5) {$\In(\varphi)'$};
		\node [style=boxSmall] (18) at (-2, 1.5) {};
		\node [style=boxBroad] (19) at (0.5, -1.5) {};
		\node [style=none] (20) at (1, -1) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=blackDot] (22) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1.center) to (4.center);
		\draw [style=edge, in=-90, out=90, looseness=1.25] (20.center) to (2.center);
		\draw [style=edge] (19) to (15.center);
		\draw [style=edge] (21.center) to (22);
		\draw [style=edge, in=-90, out=180] (22) to (11.center);
		\draw [style=edge] (22) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ConditionalsDefinition1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxSmall] (1) at (0, 0) {$f$};
		\node [style=none] (2) at (0.25, 0.25) {};
		\node [style=none] (3) at (-0.25, 0.25) {};
		\node [style=none] (9) at (-1, 2) {};
		\node [style=none] (10) at (1, 2) {};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=none] (12) at (-1.25, 2.5) {$\mathcal{X}$};
		\node [style=none] (13) at (1.25, 2.5) {$\mathcal{Y}$};
		\node [style=none] (14) at (0, -2) {$\mathcal{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (11.center) to (1);
		\draw [style=edge, in=-90, out=90, looseness=1.50] (2.center) to (10.center);
		\draw [style=edge, in=-90, out=90, looseness=1.50] (3.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ConditionalsDefinition2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackDot] (0) at (1, -1) {};
		\node [style=boxSmall] (1) at (0.25, 0) {$f$};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=blackDot] (4) at (0.5, 1) {};
		\node [style=blackDot] (5) at (0, 1.5) {};
		\node [style=boxSmall] (6) at (1.5, 2.75) {$f_{|_\mathcal{X}}$};
		\node [style=none] (7) at (1.25, 2.5) {};
		\node [style=none] (8) at (1.75, 2.5) {};
		\node [style=none] (9) at (-1.25, 4) {};
		\node [style=none] (10) at (1.5, 4) {};
		\node [style=none] (11) at (1, -2) {};
		\node [style=none] (12) at (-1.25, 4.5) {$\mathcal{X}$};
		\node [style=none] (13) at (1.5, 4.5) {$\mathcal{Y}$};
		\node [style=none] (14) at (1, -2.5) {$\mathcal{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=-90, out=180, looseness=1.25] (0) to (1);
		\draw [style=edge] (2.center) to (4);
		\draw [style=edge] (3.center) to (5);
		\draw [style=edge, in=0, out=-90, looseness=1.25] (7.center) to (5);
		\draw [style=edge, in=0, out=-90, looseness=0.75] (8.center) to (0);
		\draw [style=edge, in=180, out=-90] (9.center) to (5);
		\draw [style=edge] (10.center) to (6);
		\draw [style=edge] (11.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DAGImpossibleScenario.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, -2.5) {};
		\node [style=boxSmall] (1) at (3, 1) {};
		\node [style=boxSmall] (2) at (-3, 1) {};
		\node [style=none] (9) at (3, 2.25) {};
		\node [style=none] (11) at (-3, 2.25) {};
		\node [style=none] (13) at (3, 3) {$Y$};
		\node [style=none] (16) at (-3, 3) {$X$};
		\node [style=none] (17) at (0.25, -2.5) {};
		\node [style=none] (18) at (-0.25, -2.5) {};
		\node [style=blackDot] (19) at (2, -0.25) {};
		\node [style=blackDot] (20) at (-2, -0.25) {};
		\node [style=none] (21) at (-1, 2.25) {};
		\node [style=none] (22) at (1, 2.25) {};
		\node [style=none] (23) at (-1, 3) {$Z_1$};
		\node [style=none] (24) at (1, 3) {$Z_2$};
		\node [style=whiteDot] (25) at (-3, 2.25) {};
		\node [style=whiteDot] (26) at (-1, 2.25) {};
		\node [style=whiteDot] (27) at (1, 2.25) {};
		\node [style=whiteDot] (28) at (3, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=-90, out=0] (19) to (1);
		\draw [style=edge, in=-90, out=180] (20) to (2);
		\draw [style=edge, in=-90, out=90, looseness=1.75] (17.center) to (19);
		\draw [style=edge, in=-90, out=90, looseness=1.75] (18.center) to (20);
		\draw [style=edge, in=-180, out=-90] (22.center) to (19);
		\draw [style=edge, in=0, out=-90] (21.center) to (20);
		\draw [style=edge] (1) to (9.center);
		\draw [style=edge] (2) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DAGImpossibleScenarioConcrete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, -2.5) {$h$};
		\node [style=boxSmall] (1) at (3, 1) {$g$};
		\node [style=boxSmall] (2) at (-3, 1) {$f$};
		\node [style=none] (9) at (3, 2.25) {};
		\node [style=none] (11) at (-3, 2.25) {};
		\node [style=none] (13) at (3, 3) {$Y$};
		\node [style=none] (16) at (-3, 3) {$X$};
		\node [style=none] (17) at (0.25, -2.5) {};
		\node [style=none] (18) at (-0.25, -2.5) {};
		\node [style=blackDot] (19) at (2, -0.25) {};
		\node [style=blackDot] (20) at (-2, -0.25) {};
		\node [style=none] (21) at (-1, 2.25) {};
		\node [style=none] (22) at (1, 2.25) {};
		\node [style=none] (23) at (-1, 3) {$Z_1$};
		\node [style=none] (24) at (1, 3) {$Z_2$};
		\node [style=whiteDot] (25) at (-3, 2.25) {};
		\node [style=whiteDot] (26) at (-1, 2.25) {};
		\node [style=whiteDot] (27) at (1, 2.25) {};
		\node [style=whiteDot] (28) at (3, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=-90, out=0] (19) to (1);
		\draw [style=edge, in=-90, out=180] (20) to (2);
		\draw [style=edge, in=-90, out=90, looseness=1.75] (17.center) to (19);
		\draw [style=edge, in=-90, out=90, looseness=1.75] (18.center) to (20);
		\draw [style=edge, in=-180, out=-90] (22.center) to (19);
		\draw [style=edge, in=0, out=-90] (21.center) to (20);
		\draw [style=edge] (1) to (9.center);
		\draw [style=edge] (2) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DAGScenario1WithoutType.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, -2.5) {$k$};
		\node [style=boxSmall] (1) at (1.5, 0) {$h$};
		\node [style=boxSmall] (2) at (-1.5, 0) {$g$};
		\node [style=boxSmall] (3) at (0, 2.25) {$f$};
		\node [style=blackDot] (4) at (0, -1.5) {};
		\node [style=blackDot] (5) at (1.5, 1) {};
		\node [style=blackDot] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (-0.25, 2) {};
		\node [style=none] (8) at (0.25, 2) {};
		\node [style=none] (9) at (3.5, 4) {};
		\node [style=none] (10) at (0, 4) {};
		\node [style=none] (11) at (-3.5, 4) {};
		\node [style=none] (12) at (-1.75, 4) {};
		\node [style=whiteDot] (17) at (-3.5, 4) {};
		\node [style=whiteDot] (18) at (-1.75, 4) {};
		\node [style=whiteDot] (19) at (0, 4) {};
		\node [style=whiteDot] (20) at (3.5, 4) {};
		\node [style=none] (21) at (-3.5, 4.75) {$X$};
		\node [style=none] (22) at (3.5, 4.75) {$Y$};
		\node [style=none] (23) at (0, 4.75) {$W$};
		\node [style=none] (24) at (-1.75, 4.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (4);
		\draw [style=edge, in=-90, out=0] (4) to (1);
		\draw [style=edge, in=-90, out=180] (4) to (2);
		\draw [style=edge] (2) to (6);
		\draw [style=edge] (1) to (5);
		\draw [style=edge, in=-90, out=-180] (5) to (8.center);
		\draw [style=edge, in=-90, out=0] (6) to (7.center);
		\draw [style=edge] (10.center) to (3);
		\draw [style=edge, in=0, out=-90, looseness=0.75] (9.center) to (5);
		\draw [style=edge, in=-180, out=-90, looseness=0.75] (11.center) to (6);
		\draw [style=white edge, in=-90, out=90, looseness=1.25] (4) to (12.center);
		\draw [style=edge, in=-90, out=90, looseness=1.25] (4) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DAGScenarioXYZHidden.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, -2.5) {$k$};
		\node [style=boxSmall] (1) at (1.5, 0) {$h$};
		\node [style=boxSmall] (2) at (-1.5, 0) {$g$};
		\node [style=blackDot] (4) at (0, -1.5) {};
		\node [style=none] (9) at (1.5, 1.5) {};
		\node [style=none] (11) at (-1.5, 1.5) {};
		\node [style=whiteDot] (17) at (-1.5, 1.5) {};
		\node [style=whiteDot] (20) at (1.5, 1.5) {};
		\node [style=none] (21) at (-1.5, 2.25) {$X$};
		\node [style=none] (22) at (1.5, 2.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (4);
		\draw [style=edge, in=-90, out=0] (4) to (1);
		\draw [style=edge, in=-90, out=180] (4) to (2);
		\draw [style=edge] (17) to (2);
		\draw [style=edge] (20) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DAGpath.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-1.25, -2) {};
		\node [style=blackDot] (1) at (-1.25, -1) {};
		\node [style=boxBroad] (2) at (0, 0.25) {$b$};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=whiteDot] (5) at (-2.25, 1.5) {};
		\node [style=whiteDot] (6) at (0, 1.5) {};
		\node [style=whiteDot] (7) at (2.25, 1.5) {};
		\node [style=blackDot] (9) at (1.25, -1) {};
		\node [style=none] (10) at (-2.75, 2.25) {$W_1$};
		\node [style=none] (11) at (0, 2.25) {$W_2$};
		\node [style=none] (12) at (2.75, 2.25) {$W_3$};
		\node [style=state] (13) at (1.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (1);
		\draw [style=edge, in=0, out=-90] (3.center) to (1);
		\draw [style=edge] (6) to (2);
		\draw [style=edge, in=-180, out=-90] (4.center) to (9);
		\draw [style=edge, in=-90, out=0, looseness=0.75] (9) to (7);
		\draw [style=edge, in=180, out=-90, looseness=0.75] (5) to (1);
		\draw [style=edge] (9) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DAGscenario1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, -2.5) {};
		\node [style=boxSmall] (1) at (1.5, 0) {};
		\node [style=boxSmall] (2) at (-1.5, 0) {};
		\node [style=boxSmall] (3) at (0, 2.25) {};
		\node [style=blackDot] (4) at (0, -1.5) {};
		\node [style=blackDot] (5) at (1.5, 1) {};
		\node [style=blackDot] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (-0.25, 2) {};
		\node [style=none] (8) at (0.25, 2) {};
		\node [style=none] (9) at (3.5, 4) {};
		\node [style=none] (10) at (0, 4) {};
		\node [style=none] (11) at (-3.5, 4) {};
		\node [style=none] (12) at (-1.75, 4) {};
		\node [style=whiteDot] (17) at (-3.5, 4) {};
		\node [style=whiteDot] (18) at (-1.75, 4) {};
		\node [style=whiteDot] (19) at (0, 4) {};
		\node [style=whiteDot] (20) at (3.5, 4) {};
		\node [style=none] (21) at (-4.25, 2) {$(\var{X}, \wire{A})$};
		\node [style=none] (22) at (4.25, 1.75) {$(\var{Y}, \wire{B})$};
		\node [style=none] (23) at (1.75, 3.5) {$(\var{W},\wire{D})$};
		\node [style=none] (24) at (2.25, -1.75) {$(\var{Z},\wire{C})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (4);
		\draw [style=edge, in=-90, out=0] (4) to (1);
		\draw [style=edge, in=-90, out=180] (4) to (2);
		\draw [style=edge] (2) to (6);
		\draw [style=edge] (1) to (5);
		\draw [style=edge, in=-90, out=-180] (5) to (8.center);
		\draw [style=edge, in=-90, out=0] (6) to (7.center);
		\draw [style=edge] (10.center) to (3);
		\draw [style=edge, in=0, out=-90, looseness=0.75] (9.center) to (5);
		\draw [style=edge, in=-180, out=-90, looseness=0.75] (11.center) to (6);
		\draw [style=white edge, in=-90, out=90, looseness=1.25] (4) to (12.center);
		\draw [style=edge, in=-90, out=90, looseness=1.25] (4) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DAGscenario1CUT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, -2.5) {};
		\node [style=none] (9) at (1.5, 2.25) {};
		\node [style=none] (11) at (-1.5, 2.25) {};
		\node [style=none] (13) at (1.5, 3) {$Y$};
		\node [style=none] (16) at (-1.5, 3) {$X$};
		\node [style=state] (17) at (-1.5, 0) {};
		\node [style=state] (18) at (1.5, 0) {};
		\node [style=whiteDot] (19) at (-1.5, 2.25) {};
		\node [style=whiteDot] (20) at (1.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (17) to (11.center);
		\draw [style=edge] (18) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DAGscenario1CUT2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, -2.5) {};
		\node [style=blackDot] (5) at (1.5, 1) {};
		\node [style=blackDot] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (-0.25, 2) {};
		\node [style=none] (8) at (0.25, 2) {};
		\node [style=none] (9) at (3, 3.25) {};
		\node [style=none] (11) at (-3, 3.25) {};
		\node [style=none] (13) at (3, 4) {$Y$};
		\node [style=none] (16) at (-3, 4) {$X$};
		\node [style=state] (17) at (-1.5, 0) {};
		\node [style=state] (18) at (1.5, 0) {};
		\node [style=stateReverse] (19) at (0, 2.25) {};
		\node [style=whiteDot] (20) at (3, 3.25) {};
		\node [style=whiteDot] (21) at (-3, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=-90, out=-180] (5) to (8.center);
		\draw [style=edge, in=-90, out=0] (6) to (7.center);
		\draw [style=edge, in=0, out=-90, looseness=0.75] (9.center) to (5);
		\draw [style=edge, in=-180, out=-90, looseness=0.75] (11.center) to (6);
		\draw [style=edge] (18) to (5);
		\draw [style=edge] (17) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DAGscenario1MARG.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, -2.5) {};
		\node [style=boxSmall] (1) at (1.5, 0) {};
		\node [style=boxSmall] (2) at (-1.5, 0) {};
		\node [style=boxSmall] (3) at (0, 2.25) {};
		\node [style=blackDot] (4) at (0, -1.5) {};
		\node [style=blackDot] (5) at (1.5, 1) {};
		\node [style=blackDot] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (-0.25, 2) {};
		\node [style=none] (8) at (0.25, 2) {};
		\node [style=none] (9) at (3, 3.25) {};
		\node [style=none] (10) at (0, 3.75) {};
		\node [style=none] (11) at (-3, 3.25) {};
		\node [style=none] (12) at (-1.5, 3.25) {};
		\node [style=none] (13) at (3, 4) {$Y$};
		\node [style=none] (15) at (-1.5, 4) {$Z$};
		\node [style=none] (16) at (-3, 4) {$X$};
		\node [style=blackDot] (17) at (0, 3.75) {};
		\node [style=whiteDot] (18) at (-3, 3.25) {};
		\node [style=whiteDot] (19) at (-1.5, 3.25) {};
		\node [style=whiteDot] (20) at (3, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (4);
		\draw [style=edge, in=-90, out=0] (4) to (1);
		\draw [style=edge, in=-90, out=180] (4) to (2);
		\draw [style=edge] (2) to (6);
		\draw [style=edge] (1) to (5);
		\draw [style=edge, in=-90, out=-180] (5) to (8.center);
		\draw [style=edge, in=-90, out=0] (6) to (7.center);
		\draw [style=edge] (10.center) to (3);
		\draw [style=edge, in=0, out=-90, looseness=0.75] (9.center) to (5);
		\draw [style=edge, in=-180, out=-90, looseness=0.75] (11.center) to (6);
		\draw [style=white edge, in=-90, out=90, looseness=1.25] (4) to (12.center);
		\draw [style=edge, in=-90, out=90, looseness=1.25] (4) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DAGscenario1MARG2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, -2.5) {};
		\node [style=boxSmall] (1) at (1.5, 0) {};
		\node [style=boxSmall] (2) at (-1.5, 0) {};
		\node [style=blackDot] (4) at (0, -1.5) {};
		\node [style=blackDot] (5) at (1.5, 1) {};
		\node [style=blackDot] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (-0.25, 2) {};
		\node [style=none] (8) at (0.25, 2) {};
		\node [style=none] (9) at (3, 3.25) {};
		\node [style=none] (11) at (-3, 3.25) {};
		\node [style=none] (12) at (-1.5, 3.25) {};
		\node [style=none] (13) at (3, 4) {$Y$};
		\node [style=none] (15) at (-1.5, 4) {$Z$};
		\node [style=none] (16) at (-3, 4) {$X$};
		\node [style=whiteDot] (18) at (-3, 3.25) {};
		\node [style=whiteDot] (19) at (-1.5, 3.25) {};
		\node [style=whiteDot] (20) at (3, 3.25) {};
		\node [style=blackDot] (21) at (0.25, 2) {};
		\node [style=blackDot] (22) at (-0.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (4);
		\draw [style=edge, in=-90, out=0] (4) to (1);
		\draw [style=edge, in=-90, out=180] (4) to (2);
		\draw [style=edge] (2) to (6);
		\draw [style=edge] (1) to (5);
		\draw [style=edge, in=-90, out=-180] (5) to (8.center);
		\draw [style=edge, in=-90, out=0] (6) to (7.center);
		\draw [style=edge, in=0, out=-90, looseness=0.75] (9.center) to (5);
		\draw [style=edge, in=-180, out=-90, looseness=0.75] (11.center) to (6);
		\draw [style=white edge, in=-90, out=90, looseness=1.25] (4) to (12.center);
		\draw [style=edge, in=-90, out=90, looseness=1.25] (4) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/DAGscenario1XYZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, -2.5) {};
		\node [style=boxSmall] (1) at (1.5, 0) {};
		\node [style=boxSmall] (2) at (-1.5, 0) {};
		\node [style=blackDot] (4) at (0, -1.5) {};
		\node [style=none] (9) at (1.5, 2.25) {};
		\node [style=none] (11) at (-1.5, 2.25) {};
		\node [style=none] (12) at (0, 2.25) {};
		\node [style=none] (13) at (1.5, 3) {$Y$};
		\node [style=none] (15) at (0, 3) {$Z$};
		\node [style=none] (16) at (-1.5, 3) {$X$};
		\node [style=whiteDot] (17) at (-1.5, 2.25) {};
		\node [style=whiteDot] (18) at (0, 2.25) {};
		\node [style=whiteDot] (19) at (1.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (4);
		\draw [style=edge, in=-90, out=0] (4) to (1);
		\draw [style=edge, in=-90, out=180] (4) to (2);
		\draw [style=white edge, in=-90, out=90, looseness=1.25] (4) to (12.center);
		\draw [style=edge, in=-90, out=90, looseness=1.25] (4) to (12.center);
		\draw [style=edge] (9.center) to (1);
		\draw [style=edge] (11.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EmptyBox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 1.5) {};
		\node [style=none] (1) at (-1.5, 1.5) {};
		\node [style=none] (2) at (-1.5, -1.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ddashed] (3.center) to (0.center);
		\draw [style=ddashed] (0.center) to (1.center);
		\draw [style=ddashed] (1.center) to (2.center);
		\draw [style=ddashed] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/EmptyCopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackDot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (0, -1.5) {$I$};
		\node [style=none] (5) at (-1, 1.5) {$I$};
		\node [style=none] (6) at (1, 1.5) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (3.center) to (0);
		\draw [style=edge, in=-90, out=0, looseness=1.25] (0) to (1.center);
		\draw [style=edge, bend left=45, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/G1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -3) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (2, 2.75) {};
		\node [style=boxSmall] (4) at (0, -1.5) {$f_1$};
		\node [style=boxSmall] (5) at (2, 1.25) {$g_3$};
		\node [style=none] (6) at (2.75, 3) {$W_3$};
		\node [style=none] (8) at (1, -3) {$X_1$};
		\node [style=none] (9) at (1.75, -0.75) {$Y_1$};
		\node [style=none] (10) at (-2, 2.75) {};
		\node [style=boxSmall] (12) at (-2, 1.25) {$g_1$};
		\node [style=blackDot] (15) at (0, -0.5) {};
		\node [style=none] (16) at (0, 2.75) {};
		\node [style=boxSmall] (17) at (0, 1.25) {$g_2$};
		\node [style=none] (18) at (0.75, 3) {$W_2$};
		\node [style=none] (19) at (-1.25, 3) {$W_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (2.center) to (5);
		\draw [style=edge] (0.center) to (4);
		\draw [style=edge] (4) to (1.center);
		\draw [style=edge] (10.center) to (12);
		\draw [style=edge, in=-90, out=0, looseness=0.75] (15) to (5);
		\draw [style=edge] (16.center) to (17);
		\draw [style=edge, in=180, out=-90, looseness=0.75] (12) to (15);
		\draw [style=edge] (15) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/G2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -3) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (2, 2.75) {};
		\node [style=boxSmall] (4) at (0, -1.5) {$f$};
		\node [style=boxSmall] (5) at (2, 1.25) {$g$};
		\node [style=none] (6) at (2.75, 3) {$W$};
		\node [style=none] (8) at (1, -3) {$X$};
		\node [style=none] (9) at (1.75, -0.75) {$Y$};
		\node [style=none] (10) at (-2, 2.75) {};
		\node [style=boxSmall] (12) at (-2, 1.25) {$g$};
		\node [style=blackDot] (15) at (0, -0.25) {};
		\node [style=none] (16) at (0, 2.75) {};
		\node [style=boxSmall] (17) at (0, 1.25) {$g$};
		\node [style=none] (18) at (0.75, 3) {$W$};
		\node [style=none] (19) at (-1.25, 3) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (2.center) to (5);
		\draw [style=edge] (0.center) to (4);
		\draw [style=edge] (4) to (1.center);
		\draw [style=edge] (10.center) to (12);
		\draw [style=edge, in=-90, out=0, looseness=0.75] (15) to (5);
		\draw [style=edge] (16.center) to (17);
		\draw [style=edge, in=180, out=-90, looseness=0.75] (12) to (15);
		\draw [style=edge] (15) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/G3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -3.75) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 2.5) {};
		\node [style=boxSmall] (4) at (0, -1.75) {$f_1$};
		\node [style=none] (6) at (3.75, 3) {$W_3$};
		\node [style=none] (8) at (0.75, -3) {$X_1$};
		\node [style=none] (9) at (0.75, 1.75) {$Y_1$};
		\node [style=none] (10) at (-5.25, 3.75) {};
		\node [style=boxSmall] (12) at (-5.25, 1.75) {$g_1$};
		\node [style=blackDot] (15) at (0, -0.5) {};
		\node [style=none] (16) at (-2.75, 3.75) {};
		\node [style=boxSmall] (17) at (-2.75, 1.75) {$g_2$};
		\node [style=none] (18) at (-2, 3) {$W_2$};
		\node [style=none] (19) at (-4.5, 3) {$W_1$};
		\node [style=boxSmall] (20) at (3, 1.75) {$g_3$};
		\node [style=whiteDot] (22) at (-0.75, 3.75) {};
		\node [style=whiteDot] (23) at (-2.75, 3.75) {};
		\node [style=whiteDot] (24) at (-5.25, 3.75) {};
		\node [style=whiteDot] (25) at (1, -4.75) {};
		\node [style=none] (27) at (-1, -5.5) {$1$};
		\node [style=none] (28) at (1, -5.5) {$2$};
		\node [style=none] (29) at (-5.25, 4.5) {$1$};
		\node [style=none] (30) at (-2.75, 4.5) {$2$};
		\node [style=none] (31) at (-0.75, 4.5) {$3$};
		\node [style=whiteDot] (32) at (-1, -4.75) {};
		\node [style=blackDot] (33) at (0, -3.75) {};
		\node [style=whiteDot] (34) at (3, 3.75) {};
		\node [style=whiteDot] (35) at (0.75, 3.75) {};
		\node [style=none] (36) at (0.75, 4.5) {$4$};
		\node [style=none] (37) at (3, 4.5) {$5$};
		\node [style=blackDot] (38) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0.center) to (4);
		\draw [style=edge] (4) to (1.center);
		\draw [style=edge] (10.center) to (12);
		\draw [style=edge] (16.center) to (17);
		\draw [style=edge, in=180, out=-90, looseness=0.75] (12) to (15);
		\draw [style=edge, in=270, out=-180, looseness=1.25] (15) to (17);
		\draw [style=edge, in=90, out=-90, looseness=0.75] (2.center) to (15);
		\draw [style=edge, in=90, out=-180] (33) to (32);
		\draw [style=edge, in=90, out=0] (33) to (25);
		\draw [style=edge, in=0, out=-90] (20) to (15);
		\draw [style=edge] (34) to (20);
		\draw [style=edge, in=0, out=-90] (35) to (38);
		\draw [style=edge, in=-90, out=-180] (38) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/G4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -3.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (2.5, 3.5) {};
		\node [style=boxSmall] (4) at (0, -1.5) {$f_1$};
		\node [style=boxSmall] (5) at (2.5, 1.5) {$g_3$};
		\node [style=none] (6) at (3.5, 3) {$W_3$};
		\node [style=none] (8) at (1, -2.75) {$X_1$};
		\node [style=none] (9) at (1.75, -0.75) {$Y_1$};
		\node [style=none] (10) at (-2.5, 3.5) {};
		\node [style=boxSmall] (12) at (-2.5, 1.5) {$g_1$};
		\node [style=blackDot] (15) at (0, -0.25) {};
		\node [style=none] (16) at (0, 3.5) {};
		\node [style=boxSmall] (17) at (0, 1.5) {$g_2$};
		\node [style=none] (18) at (1, 3) {$W_2$};
		\node [style=none] (19) at (-1.5, 3) {$W_1$};
		\node [style=whiteDot] (20) at (-2.5, 3.5) {};
		\node [style=whiteDot] (21) at (0, 3.5) {};
		\node [style=whiteDot] (22) at (2.5, 3.5) {};
		\node [style=whiteDot] (23) at (0, -3.25) {};
		\node [style=none] (24) at (-2.5, 4.25) {$1$};
		\node [style=none] (25) at (0, 4.25) {$2$};
		\node [style=none] (26) at (2.5, 4.25) {$3$};
		\node [style=none] (27) at (0, -4) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (2.center) to (5);
		\draw [style=edge] (0.center) to (4);
		\draw [style=edge] (4) to (1.center);
		\draw [style=edge] (10.center) to (12);
		\draw [style=edge, in=-90, out=0, looseness=0.75] (15) to (5);
		\draw [style=edge] (16.center) to (17);
		\draw [style=edge, in=180, out=-90, looseness=0.75] (12) to (15);
		\draw [style=edge] (15) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/G5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -3.25) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (2.5, 3) {};
		\node [style=boxSmall] (4) at (0, -1.5) {$f$};
		\node [style=boxSmall] (5) at (2.5, 1.5) {$g$};
		\node [style=none] (6) at (2.5, 3.75) {$W_3$};
		\node [style=none] (8) at (0, -4) {$X_1$};
		\node [style=none] (9) at (1.75, -0.75) {$Y_1$};
		\node [style=none] (10) at (-2.5, 3) {};
		\node [style=boxSmall] (12) at (-2.5, 1.5) {$g$};
		\node [style=blackDot] (15) at (0, -0.25) {};
		\node [style=none] (16) at (0, 3) {};
		\node [style=boxSmall] (17) at (0, 1.5) {$g$};
		\node [style=none] (18) at (0, 3.75) {$W_2$};
		\node [style=none] (19) at (-2.5, 3.75) {$W_1$};
		\node [style=whiteDot] (20) at (-2.5, 3) {};
		\node [style=whiteDot] (21) at (0, 3) {};
		\node [style=whiteDot] (22) at (2.5, 3) {};
		\node [style=whiteDot] (23) at (0, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (2.center) to (5);
		\draw [style=edge] (0.center) to (4);
		\draw [style=edge] (4) to (1.center);
		\draw [style=edge] (10.center) to (12);
		\draw [style=edge, in=-90, out=0, looseness=0.75] (15) to (5);
		\draw [style=edge] (16.center) to (17);
		\draw [style=edge, in=180, out=-90, looseness=0.75] (12) to (15);
		\draw [style=edge] (15) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/InstrumentalScenario.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackDot] (0) at (1.25, -2) {};
		\node [style=state] (1) at (1.25, -3) {};
		\node [style=state] (2) at (-1.25, -3) {};
		\node [style=blackDot] (3) at (-1.25, -2) {};
		\node [style=boxSmall] (4) at (0, -0.75) {};
		\node [style=none] (5) at (-0.25, -1) {};
		\node [style=none] (6) at (0.25, -1) {};
		\node [style=none] (7) at (-3, 3) {};
		\node [style=none] (8) at (-1, 3) {};
		\node [style=none] (9) at (3, 3) {};
		\node [style=blackDot] (10) at (0, 0.5) {};
		\node [style=boxSmall] (11) at (1, 1.75) {};
		\node [style=none] (12) at (0.75, 1.5) {};
		\node [style=none] (13) at (1.25, 1.5) {};
		\node [style=none] (14) at (1, 3) {};
		\node [style=whiteDot] (15) at (-3, 3) {};
		\node [style=whiteDot] (16) at (-1, 3) {};
		\node [style=whiteDot] (17) at (1, 3) {};
		\node [style=whiteDot] (18) at (3, 3) {};
		\node [style=none] (19) at (-3, 3.75) {$X$};
		\node [style=none] (20) at (-1, 3.75) {$A$};
		\node [style=none] (21) at (1, 3.75) {$B$};
		\node [style=none] (22) at (3, 3.75) {$\Lambda$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (2) to (3);
		\draw [style=edge, in=0, out=-90] (5.center) to (3);
		\draw [style=edge, in=-180, out=-90] (6.center) to (0);
		\draw [style=edge, in=-90, out=-180, looseness=0.75] (3) to (7.center);
		\draw [style=edge, in=-90, out=180, looseness=0.75] (10) to (8.center);
		\draw [style=edge] (10) to (4);
		\draw [style=edge, in=-90, out=0] (10) to (12.center);
		\draw [style=edge] (0) to (13.center);
		\draw [style=edge] (14.center) to (11);
		\draw [style=edge, in=0, out=-90, looseness=0.75] (9.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/InstrumentalScenarioNoVar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackDot] (0) at (1.25, -2) {};
		\node [style=state] (1) at (1.25, -3) {$s$};
		\node [style=state] (2) at (-1.25, -3) {$r$};
		\node [style=blackDot] (3) at (-1.25, -2) {};
		\node [style=boxSmall] (4) at (0, -0.75) {$f$};
		\node [style=none] (5) at (-0.25, -1) {};
		\node [style=none] (6) at (0.25, -1) {};
		\node [style=none] (7) at (-3, 3) {};
		\node [style=none] (8) at (-1, 3) {};
		\node [style=none] (9) at (3, 3) {};
		\node [style=blackDot] (10) at (0, 0.5) {};
		\node [style=boxSmall] (11) at (1, 1.75) {$g$};
		\node [style=none] (12) at (0.75, 1.5) {};
		\node [style=none] (13) at (1.25, 1.5) {};
		\node [style=none] (14) at (1, 3) {};
		\node [style=whiteDot] (15) at (-3, 3) {};
		\node [style=whiteDot] (16) at (-1, 3) {};
		\node [style=whiteDot] (17) at (1, 3) {};
		\node [style=whiteDot] (18) at (3, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (2) to (3);
		\draw [style=edge, in=0, out=-90] (5.center) to (3);
		\draw [style=edge, in=-180, out=-90] (6.center) to (0);
		\draw [style=edge, in=-90, out=-180, looseness=0.75] (3) to (7.center);
		\draw [style=edge, in=-90, out=180, looseness=0.75] (10) to (8.center);
		\draw [style=edge] (10) to (4);
		\draw [style=edge, in=-90, out=0] (10) to (12.center);
		\draw [style=edge] (0) to (13.center);
		\draw [style=edge] (14.center) to (11);
		\draw [style=edge, in=0, out=-90, looseness=0.75] (9.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MDP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whiteDot] (1) at (-0.75, -3.75) {};
		\node [style=whiteDot] (2) at (1.75, -1.5) {};
		\node [style=none] (7) at (-0.75, -2.75) {};
		\node [style=none] (8) at (-1.25, -2.75) {};
		\node [style=none] (9) at (1.75, -0.5) {};
		\node [style=none] (10) at (1.25, -0.5) {};
		\node [style=whiteDot] (11) at (-1, -0.5) {};
		\node [style=blackDot] (12) at (-1, -1.5) {};
		\node [style=whiteDot] (13) at (1.5, 1.75) {};
		\node [style=whiteDot] (15) at (4.25, 0.75) {};
		\node [style=none] (19) at (4.25, 1.75) {};
		\node [style=whiteDot] (23) at (4, 4) {};
		\node [style=boxSmall] (26) at (-1, -2.5) {$f$};
		\node [style=boxSmall] (27) at (1.5, -0.25) {$f$};
		\node [style=boxSmall] (28) at (4, 2) {$f$};
		\node [style=none] (30) at (-0.75, -4.5) {$A_1$};
		\node [style=none] (31) at (1.75, -2.25) {$A_2$};
		\node [style=none] (32) at (4.25, 0) {$A_3$};
		\node [style=none] (34) at (-1, 0.25) {$S_1$};
		\node [style=none] (35) at (1.5, 2.5) {$S_2$};
		\node [style=none] (36) at (4, 4.75) {$S_3$};
		\node [style=none] (45) at (3.75, 1.75) {};
		\node [style=blackDot] (46) at (1.5, 0.75) {};
		\node [style=whiteDot] (60) at (10.75, 5) {};
		\node [style=none] (61) at (10.75, 6) {};
		\node [style=whiteDot] (62) at (10.5, 7.5) {};
		\node [style=boxSmall] (63) at (10.5, 6.25) {$f$};
		\node [style=none] (64) at (10.75, 4.25) {$A_n$};
		\node [style=none] (65) at (10.5, 8.25) {$S_n$};
		\node [style=none] (66) at (10.25, 6) {};
		\node [style=blackDot] (69) at (8, 5) {};
		\node [style=none] (71) at (8, 4) {};
		\node [style=whiteDot] (72) at (8, 6) {};
		\node [style=none] (73) at (8, 6.75) {$S_{n-1}$};
		\node [style=none] (74) at (10.25, 6) {};
		\node [style=blackDot] (75) at (8, 5) {};
		\node [style=none] (76) at (5.75, 3.25) {};
		\node [style=blackDot] (77) at (4, 3) {};
		\node [style=state] (78) at (-2.25, -4.5) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=-90, out=90, looseness=1.50] (1) to (7.center);
		\draw [style=edge, in=90, out=-90, looseness=1.50] (9.center) to (2);
		\draw [style=edge, in=-90, out=90, looseness=1.50] (15) to (19.center);
		\draw [style=edge] (11) to (26);
		\draw [style=edge] (13) to (27);
		\draw [style=edge] (23) to (28);
		\draw [style=edge, in=90, out=-90, looseness=1.50] (61.center) to (60);
		\draw [style=edge] (62) to (63);
		\draw [style=edge] (72) to (71.center);
		\draw [style=edge, in=-75, out=0, looseness=1.25] (12) to (10.center);
		\draw [style=edge, in=-75, out=0, looseness=1.25] (46) to (45.center);
		\draw [style=edge, in=-75, out=0, looseness=1.25] (75) to (74.center);
		\draw [style=edge, in=-135, out=0] (77) to (76.center);
		\draw [style=edge, in=90, out=-75, looseness=1.50] (8.center) to (78);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MorphismSet1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxBroad] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-1, -1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (0, 0) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (-1.25, -2) {$A$};
		\node [style=none] (8) at (0, -2) {$B$};
		\node [style=none] (9) at (1.25, -2) {$C$};
		\node [style=none] (10) at (-0.25, 0) {};
		\node [style=none] (11) at (0.25, 0) {};
		\node [style=none] (12) at (-0.5, 1.5) {};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (-0.75, 2) {$X$};
		\node [style=none] (15) at (0.75, 2) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=90, out=-90] (4.center) to (3.center);
		\draw [style=edge] (5.center) to (2.center);
		\draw [style=edge, in=90, out=-90] (6.center) to (1.center);
		\draw [style=edge, in=-90, out=90] (10.center) to (12.center);
		\draw [style=edge, in=-90, out=90] (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MorphismSet2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxSmall] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (0, 2) {$\mathcal{W}$};
		\node [style=none] (4) at (0, -2) {$\mathcal{V}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NoCausalModel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackDot] (0) at (0, 0.25) {};
		\node [style=state] (1) at (0, -1) {$r$};
		\node [style=boxSmall] (2) at (1.25, 1.5) {$g$};
		\node [style=boxSmall] (3) at (-1.25, 1.5) {$f$};
		\node [style=whiteDot] (4) at (-1.25, 4) {};
		\node [style=whiteDot] (5) at (0.25, 4) {};
		\node [style=whiteDot] (6) at (2.25, 4) {};
		\node [style=blackDot] (7) at (1.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=-90, out=180] (0) to (3);
		\draw [style=edge, in=-90, out=0] (0) to (2);
		\draw [style=edge] (0) to (1);
		\draw [style=edge] (4) to (3);
		\draw [style=edge] (7) to (2);
		\draw [style=edge, in=-90, out=0] (7) to (6);
		\draw [style=edge, in=-90, out=-180] (7) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NonConectednessExample1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-1, -1.5) {};
		\node [style=state] (1) at (1, -1.5) {};
		\node [style=boxSmall] (2) at (0, 0.5) {};
		\node [style=boxSmall] (3) at (0, 2.5) {};
		\node [style=blackDot] (4) at (-1, -0.5) {};
		\node [style=blackDot] (5) at (1, -0.5) {};
		\node [style=blackDot] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0.25, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (0, 3.75) {};
		\node [style=none] (10) at (-2.5, 3.75) {};
		\node [style=none] (11) at (2.5, 3.75) {};
		\node [style=none] (12) at (-1.25, 3.75) {};
		\node [style=none] (13) at (-2.5, 4.5) {$X$};
		\node [style=none] (14) at (-1.25, 4.5) {$W$};
		\node [style=none] (15) at (0, 4.5) {$Z$};
		\node [style=none] (16) at (2.5, 4.5) {$Y$};
		\node [style=whiteDot] (17) at (-2.5, 3.75) {};
		\node [style=whiteDot] (18) at (-1.25, 3.75) {};
		\node [style=whiteDot] (19) at (0, 3.75) {};
		\node [style=whiteDot] (20) at (2.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (5);
		\draw [style=edge, in=0, out=-90] (8.center) to (4);
		\draw [style=edge, in=180, out=-90] (7.center) to (5);
		\draw [style=edge] (2) to (6);
		\draw [style=edge] (6) to (3);
		\draw [style=edge, in=-180, out=-90, looseness=0.50] (10.center) to (4);
		\draw [style=edge, in=0, out=-90, looseness=0.50] (11.center) to (5);
		\draw [style=edge] (9.center) to (3);
		\draw [style=edge, in=-90, out=-180] (6) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NonConectednessExample2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-1, -2) {$a$};
		\node [style=state] (1) at (1, -2) {$a$};
		\node [style=boxSmall] (2) at (0, 0) {$c$};
		\node [style=boxSmall] (3) at (0, 2) {$b$};
		\node [style=blackDot] (4) at (-1, -1) {};
		\node [style=blackDot] (5) at (1, -1) {};
		\node [style=blackDot] (6) at (0, 1) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=none] (9) at (0, 3.25) {};
		\node [style=none] (10) at (-2.5, 2.5) {};
		\node [style=none] (11) at (2.5, 2.5) {};
		\node [style=none] (12) at (-1.25, 3.25) {};
		\node [style=blackDot] (17) at (0, 3.25) {};
		\node [style=blackDot] (18) at (-1.25, 3.25) {};
		\node [style=whiteDot] (19) at (-2.5, 2.5) {};
		\node [style=whiteDot] (20) at (2.5, 2.5) {};
		\node [style=none] (21) at (-2.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (5);
		\draw [style=edge, in=0, out=-90] (8.center) to (4);
		\draw [style=edge, in=180, out=-90] (7.center) to (5);
		\draw [style=edge] (2) to (6);
		\draw [style=edge] (6) to (3);
		\draw [style=edge, in=-180, out=-90, looseness=0.50] (10.center) to (4);
		\draw [style=edge, in=0, out=-90, looseness=0.50] (11.center) to (5);
		\draw [style=edge] (9.center) to (3);
		\draw [style=edge, in=-90, out=-180] (6) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NonConectednessExample2_unlabelled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-1, -2) {};
		\node [style=state] (1) at (1, -2) {};
		\node [style=boxSmall] (2) at (0, 0) {};
		\node [style=boxSmall] (3) at (0, 2) {};
		\node [style=blackDot] (4) at (-1, -1) {};
		\node [style=blackDot] (5) at (1, -1) {};
		\node [style=blackDot] (6) at (0, 1) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=none] (8) at (-0.25, -0.5) {};
		\node [style=none] (9) at (0, 3.25) {};
		\node [style=none] (10) at (-2.5, 2.75) {};
		\node [style=none] (11) at (2.5, 2.75) {};
		\node [style=none] (12) at (-1.25, 3.25) {};
		\node [style=none] (13) at (-2.5, 3.5) {$X$};
		\node [style=none] (16) at (2.5, 3.5) {$Y$};
		\node [style=blackDot] (17) at (0, 3.25) {};
		\node [style=blackDot] (18) at (-1.25, 3.25) {};
		\node [style=whiteDot] (19) at (-2.5, 2.75) {};
		\node [style=whiteDot] (20) at (2.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (5);
		\draw [style=edge, in=0, out=-90] (8.center) to (4);
		\draw [style=edge, in=180, out=-90] (7.center) to (5);
		\draw [style=edge] (2) to (6);
		\draw [style=edge] (6) to (3);
		\draw [style=edge, in=-180, out=-90, looseness=0.50] (10.center) to (4);
		\draw [style=edge, in=0, out=-90, looseness=0.50] (11.center) to (5);
		\draw [style=edge] (9.center) to (3);
		\draw [style=edge, in=-90, out=-180] (6) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NonConectednessExample3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-1, -1.25) {$a$};
		\node [style=state] (1) at (1, -1.25) {$a$};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=whiteDot] (17) at (-1, 0.5) {};
		\node [style=whiteDot] (18) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (10.center) to (0);
		\draw [style=edge] (11.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NonConectednessExample3_unlabelled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-1, -1.5) {};
		\node [style=state] (1) at (1, -1.5) {};
		\node [style=none] (10) at (-1, 0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (13) at (-1, 1.25) {$X$};
		\node [style=none] (16) at (1, 1.25) {$Y$};
		\node [style=whiteDot] (17) at (-1, 0.5) {};
		\node [style=whiteDot] (18) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (10.center) to (0);
		\draw [style=edge] (11.center) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NonConectednessExample4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-1, -1.5) {};
		\node [style=state] (1) at (1, -1.5) {};
		\node [style=boxSmall] (2) at (0, 0.5) {};
		\node [style=boxSmall] (3) at (0, 2.5) {};
		\node [style=blackDot] (4) at (-1, -0.5) {};
		\node [style=blackDot] (5) at (1, -0.5) {};
		\node [style=blackDot] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0.25, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (0, 3.75) {};
		\node [style=none] (10) at (-2.5, 3.75) {};
		\node [style=none] (11) at (2.5, 3.75) {};
		\node [style=none] (12) at (-1.25, 3.75) {};
		\node [style=none] (13) at (-2.5, 4.5) {$X$};
		\node [style=none] (15) at (0, 4.5) {$Z$};
		\node [style=none] (16) at (2.5, 4.5) {$Y$};
		\node [style=blackDot] (18) at (-1.25, 3.75) {};
		\node [style=whiteDot] (19) at (-2.5, 3.75) {};
		\node [style=whiteDot] (20) at (0, 3.75) {};
		\node [style=whiteDot] (21) at (2.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (5);
		\draw [style=edge, in=0, out=-90] (8.center) to (4);
		\draw [style=edge, in=180, out=-90] (7.center) to (5);
		\draw [style=edge] (2) to (6);
		\draw [style=edge] (6) to (3);
		\draw [style=edge, in=-180, out=-90, looseness=0.50] (10.center) to (4);
		\draw [style=edge, in=0, out=-90, looseness=0.50] (11.center) to (5);
		\draw [style=edge] (9.center) to (3);
		\draw [style=edge, in=-90, out=-180] (6) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NonConectednessExample5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-1, -1.5) {};
		\node [style=state] (1) at (1, -1.5) {};
		\node [style=boxSmall] (2) at (0, 0.5) {};
		\node [style=boxSmall] (3) at (0, 2.5) {};
		\node [style=blackDot] (4) at (-1, -0.5) {};
		\node [style=blackDot] (5) at (1, -0.5) {};
		\node [style=none] (7) at (0.25, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (0, 3.75) {};
		\node [style=none] (10) at (-2.5, 3.75) {};
		\node [style=none] (11) at (2.5, 3.75) {};
		\node [style=none] (13) at (-2.5, 4.5) {$X$};
		\node [style=none] (15) at (0, 4.5) {$Z$};
		\node [style=none] (16) at (2.5, 4.5) {$Y$};
		\node [style=whiteDot] (17) at (-2.5, 3.75) {};
		\node [style=whiteDot] (18) at (0, 3.75) {};
		\node [style=whiteDot] (19) at (2.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (5);
		\draw [style=edge, in=0, out=-90] (8.center) to (4);
		\draw [style=edge, in=180, out=-90] (7.center) to (5);
		\draw [style=edge, in=-180, out=-90, looseness=0.50] (10.center) to (4);
		\draw [style=edge, in=0, out=-90, looseness=0.50] (11.center) to (5);
		\draw [style=edge] (9.center) to (3);
		\draw [style=edge] (3) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NonConectednessExample6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-1, -1.5) {};
		\node [style=state] (1) at (1, -1.5) {};
		\node [style=boxSmall] (2) at (0, 0.5) {};
		\node [style=blackDot] (4) at (-1, -0.5) {};
		\node [style=blackDot] (5) at (1, -0.5) {};
		\node [style=none] (7) at (0.25, 0) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=none] (10) at (-2.5, 3.5) {};
		\node [style=none] (11) at (2.5, 3.5) {};
		\node [style=none] (13) at (-2.5, 4.25) {$X$};
		\node [style=none] (16) at (2.5, 4.25) {$Y$};
		\node [style=stateReverse] (17) at (0, 2.25) {};
		\node [style=whiteDot] (18) at (-2.5, 3.5) {};
		\node [style=whiteDot] (19) at (2.5, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (5);
		\draw [style=edge, in=0, out=-90] (8.center) to (4);
		\draw [style=edge, in=180, out=-90] (7.center) to (5);
		\draw [style=edge, in=-180, out=-90, looseness=0.50] (10.center) to (4);
		\draw [style=edge, in=0, out=-90, looseness=0.50] (11.center) to (5);
		\draw [style=edge] (17) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Sigma1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {};
		\node [style=none] (1) at (-1, 1.5) {};
		\node [style=none] (2) at (1, 1.5) {};
		\node [style=none] (3) at (1, -1.5) {};
		\node [style=boxSmall] (4) at (-1, 0) {$f$};
		\node [style=boxSmall] (5) at (1, 0) {$g$};
		\node [style=none] (6) at (1.75, 1.25) {$W$};
		\node [style=none] (7) at (1.75, -1.25) {$Y$};
		\node [style=none] (8) at (-1.75, -1.25) {$X$};
		\node [style=none] (9) at (-1.75, 1.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (2.center) to (5);
		\draw [style=edge] (3.center) to (5);
		\draw [style=edge] (0.center) to (4);
		\draw [style=edge] (4) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boxXZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxBroad] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0.75, -1.5) {};
		\node [style=none] (4) at (-0.75, -1.5) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0.75, 1.5) {};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (0.75, 2) {$\mathcal{Z}_2$};
		\node [style=none] (10) at (-0.75, 2) {$\mathcal{X}_2$};
		\node [style=none] (11) at (-0.75, -2) {$\mathcal{X}_1$};
		\node [style=none] (12) at (0.75, -2) {$\mathcal{Z}_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=90, out=-90, looseness=1.25] (1.center) to (4.center);
		\draw [style=edge, in=90, out=-90, looseness=1.25] (2.center) to (3.center);
		\draw [style=edge, in=-90, out=90, looseness=1.25] (6.center) to (7.center);
		\draw [style=edge, in=-90, out=90, looseness=1.25] (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boxYZ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxBroad] (0) at (0, 0) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0.75, -1.5) {};
		\node [style=none] (4) at (-0.75, -1.5) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0.75, 1.5) {};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (0.75, 2) {$\mathcal{Z}_2$};
		\node [style=none] (10) at (-0.75, 2) {$\mathcal{Y}_2$};
		\node [style=none] (11) at (-0.75, -2) {$\mathcal{Y}_1$};
		\node [style=none] (12) at (0.75, -2) {$\mathcal{Z}_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=90, out=-90, looseness=1.25] (1.center) to (4.center);
		\draw [style=edge, in=90, out=-90, looseness=1.25] (2.center) to (3.center);
		\draw [style=edge, in=-90, out=90, looseness=1.25] (6.center) to (7.center);
		\draw [style=edge, in=-90, out=90, looseness=1.25] (5.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comonoid1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackDot] (0) at (0, 0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (-2, 2) {};
		\node [style=none] (8) at (1, 2) {};
		\node [style=blackDot] (9) at (-1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (3.center) to (0);
		\draw [style=edge, bend left=45, looseness=1.25] (0) to (9);
		\draw [style=edge, bend right=45, looseness=1.25] (9) to (5.center);
		\draw [style=edge, bend left=45, looseness=1.25] (9) to (6.center);
		\draw [style=edge, in=270, out=0] (0) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comonoid2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackDot] (0) at (0, 0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (5) at (2, 2) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (8) at (-1, 2) {};
		\node [style=blackDot] (9) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (3.center) to (0);
		\draw [style=edge, bend right=45, looseness=1.25] (0) to (9);
		\draw [style=edge, bend right=45, looseness=1.25] (9) to (5.center);
		\draw [style=edge, bend left=45, looseness=1.25] (9) to (6.center);
		\draw [style=edge, in=180, out=-90] (8.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (2) at (0, 2) {$Y$};
		\node [style=boxSmall] (3) at (0, 0) {$f$};
		\node [style=none] (4) at (0, -1.75) {};
		\node [style=state] (5) at (0, -1.75) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (4.center) to (3);
		\draw [style=edge] (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditionalIndepTripartiteProbability.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, -2) {$p$};
		\node [style=none] (1) at (1.75, 0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=none] (3) at (-1.75, 0.25) {};
		\node [style=none] (4) at (1.75, 1.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (-1.75, 1.5) {};
		\node [style=none] (7) at (-1.75, 2) {$X$};
		\node [style=none] (8) at (0, 2) {$Z$};
		\node [style=none] (9) at (1.75, 2) {$Y$};
		\node [style=boxSmall] (10) at (-1.75, 0.25) {};
		\node [style=boxSmall] (11) at (1.75, 0.25) {};
		\node [style=blackDot] (12) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=-90, out=90, looseness=1.50] (1.center) to (4.center);
		\draw [style=edge] (2.center) to (5.center);
		\draw [style=edge, in=-90, out=90, looseness=1.50] (3.center) to (6.center);
		\draw [style=edge, in=0, out=-90] (11) to (12);
		\draw [style=edge, in=-90, out=180] (12) to (10);
		\draw [style=edge] (12) to (0);
		\draw [style=edge] (12) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conditionalindependenceMorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, 2.25) {};
		\node [style=none] (3) at (-2, 1.25) {};
		\node [style=none] (4) at (0.75, 2.25) {};
		\node [style=none] (5) at (-0.75, 2.25) {};
		\node [style=none] (6) at (-2, 2.25) {};
		\node [style=none] (7) at (1.25, 2.5) {$\mathcal{Y}$};
		\node [style=none] (8) at (-0.75, 2.75) {$\mathcal{Z}$};
		\node [style=none] (9) at (-2.5, 2.5) {$\mathcal{X}$};
		\node [style=none] (21) at (-0.25, -2.5) {};
		\node [style=none] (22) at (-0.25, -3) {$\mathcal{A}$};
		\node [style=boxBroad] (23) at (-0.25, -1) {};
		\node [style=none] (24) at (0.25, -0.75) {};
		\node [style=none] (25) at (-0.75, -0.75) {};
		\node [style=blackDot] (26) at (-0.75, 0) {};
		\node [style=boxSmall] (27) at (-2, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (3.center) to (6.center);
		\draw [style=edge] (23) to (21.center);
		\draw [style=edge, in=90, out=-90, looseness=1.25] (1.center) to (24.center);
		\draw [style=edge] (25.center) to (5.center);
		\draw [style=edge, in=180, out=-90] (27) to (26);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackDot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (3.center) to (0);
		\draw [style=edge, in=-90, out=0, looseness=1.25] (0) to (1.center);
		\draw [style=edge, bend left=45, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy_long.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackDot] (0) at (0, 0) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (3.center) to (0);
		\draw [style=edge, in=180, out=-90] (5.center) to (0);
		\draw [style=edge, in=-90, out=0] (0) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy_swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackDot] (0) at (0, 0) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=none] (5) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (3.center) to (0);
		\draw [style=edge, in=-90, out=0, looseness=1.25] (0) to (1.center);
		\draw [style=edge, in=-90, out=-180, looseness=1.25] (0) to (2.center);
		\draw [style=edge, in=-90, out=90, looseness=0.75] (1.center) to (4.center);
		\draw [style=white edge, in=-90, out=90] (2.center) to (5.center);
		\draw [style=edge, in=-90, out=90, looseness=0.75] (2.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy_tensor1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackDot] (0) at (0.75, 0) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (2.5, 1) {};
		\node [style=none] (5) at (-1, 1) {};
		\node [style=none] (11) at (0.75, -1.5) {B};
		\node [style=none] (13) at (-1, 1.5) {B};
		\node [style=none] (15) at (2.5, 1.5) {B};
		\node [style=blackDot] (16) at (-0.75, 0) {};
		\node [style=none] (17) at (-0.75, -1) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=none] (19) at (-2.5, 1) {};
		\node [style=none] (20) at (-0.75, -1.5) {A};
		\node [style=none] (21) at (-2.5, 1.5) {A};
		\node [style=none] (22) at (1, 1.5) {A};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (3.center) to (0);
		\draw [style=white edge, in=0, out=-90] (4.center) to (0);
		\draw [style=white edge, in=-180, out=-90] (5.center) to (0);
		\draw [style=edge, in=0, out=-90] (4.center) to (0);
		\draw [style=edge, in=180, out=-90] (5.center) to (0);
		\draw [style=edge] (17.center) to (16);
		\draw [style=white edge, in=0, out=-90] (18.center) to (16);
		\draw [style=white edge, in=-180, out=-90] (19.center) to (16);
		\draw [style=edge, in=0, out=-90] (18.center) to (16);
		\draw [style=edge, in=180, out=-90] (19.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy_tensor2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackDot] (0) at (0, 0) {};
		\node [style=none] (1) at (1.5, 1) {};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (4) at (-1.5, 1.5) {$A \otimes B$};
		\node [style=none] (5) at (1.5, 1.5) {$A \otimes B$};
		\node [style=none] (6) at (0, -1.5) {$A \otimes B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (3.center) to (0);
		\draw [style=edge, in=-90, out=0, looseness=1.25] (0) to (1.center);
		\draw [style=edge, in=-90, out=-180, looseness=1.25] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dSepCriterionProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackDot] (1) at (-1, -2.5) {};
		\node [style=boxSmall] (2) at (-5, 0) {$k_i$};
		\node [style=boxBroad] (4) at (-1, 3.5) {$F(\psi_i)$};
		\node [style=none] (5) at (-1.5, 3) {};
		\node [style=blackDot] (8) at (-5, 1.25) {};
		\node [style=none] (9) at (-1, 4.75) {};
		\node [style=none] (10) at (6.25, 3) {};
		\node [style=none] (11) at (-7, 3) {};
		\node [style=none] (12) at (2.5, 3) {};
		\node [style=none] (13) at (-1, 5.5) {$(\mathcal{W}_i^c)'$};
		\node [style=none] (14) at (6.5, 3.5) {$(\mathcal{Y} \cap \mathcal{W}_i)'$};
		\node [style=none] (15) at (2.5, 3.5) {$(\mathcal{Z} \cap \mathcal{W}_i)'$};
		\node [style=none] (16) at (-7.25, 3.5) {$(\mathcal{X} \cap \mathcal{W}_i)'$};
		\node [style=none] (17) at (-5, -0.5) {};
		\node [style=none] (28) at (-0.5, -6.25) {$\In(\varphi)'$};
		\node [style=none] (36) at (-1.5, 3) {};
		\node [style=none] (41) at (-0.5, -5.5) {};
		\node [style=boxBroad] (42) at (-0.5, -4) {$h_i$};
		\node [style=none] (44) at (-1, -3.5) {};
		\node [style=none] (45) at (0, -3.5) {};
		\node [style=blackDot] (46) at (-0.5, 0) {};
		\node [style=none] (47) at (-0.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1) to (4);
		\draw [style=edge] (2) to (8);
		\draw [style=edge] (4) to (9.center);
		\draw [style=edge, in=-90, out=180, looseness=0.75] (8) to (11.center);
		\draw [style=edge, in=-90, out=0] (1) to (12.center);
		\draw [style=edge, in=180, out=-90] (17.center) to (1);
		\draw [style=edge] (5.center) to (36.center);
		\draw [style=edge, in=0, out=-90] (36.center) to (8);
		\draw (1) to (44.center);
		\draw [style=edge] (42) to (41.center);
		\draw [style=edge, in=90, out=-90, looseness=0.25] (47.center) to (46);
		\draw [style=white edge, in=90, out=-90, looseness=1.50] (46) to (45.center);
		\draw [style=edge, in=90, out=-90, looseness=1.75] (46) to (45.center);
		\draw [style=white edge, in=-90, out=0] (46) to (10.center);
		\draw [style=edge, in=-90, out=0] (46) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dSepCriterionProof1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackDot] (1) at (-0.75, -1) {};
		\node [style=boxBroad] (4) at (-3.5, 2.25) {$F(\psi_1)$};
		\node [style=none] (9) at (-3.5, 3.5) {};
		\node [style=none] (10) at (5.75, 2) {};
		\node [style=none] (12) at (1.25, 2) {};
		\node [style=none] (13) at (-3.5, 4) {$(\mathcal{W}_1^c)'$};
		\node [style=none] (15) at (1.25, 2.5) {$(\mathcal{Z} \cap \mathcal{W}_1)'$};
		\node [style=none] (16) at (5.75, 2.5) {$(\mathcal{Y} \cap \mathcal{W}_1)'$};
		\node [style=none] (28) at (0, -4.25) {$\In(\varphi)'$};
		\node [style=none] (41) at (0, -3) {};
		\node [style=none] (44) at (-0.75, -1.75) {};
		\node [style=none] (45) at (0.75, -1.75) {};
		\node [style=none] (47) at (-3, 1.75) {};
		\node [style=blackDot] (48) at (0.75, -1) {};
		\node [style=none] (49) at (0, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=-90, out=180, looseness=1.25] (1) to (4);
		\draw [style=edge] (4) to (9.center);
		\draw [style=edge, in=-90, out=0, looseness=0.50] (1) to (12.center);
		\draw [style=edge, in=-90, out=90, looseness=1.50] (41.center) to (44.center);
		\draw [style=edge, in=-90, out=90, looseness=1.50] (41.center) to (45.center);
		\draw [style=edge, in=-90, out=0] (48) to (10.center);
		\draw [style=edge] (45.center) to (48);
		\draw [style=edge] (41.center) to (49.center);
		\draw [style=white edge, in=-90, out=90, looseness=1.25] (48) to (47.center);
		\draw [style=edge, in=90, out=-90, looseness=1.25] (47.center) to (48);
		\draw [style=edge] (1) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dSepCriterionProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxSmall] (2) at (-4.5, 0.25) {$k_i$};
		\node [style=boxBroad] (4) at (-0.75, 7) {$F(\psi_{i+1})$};
		\node [style=none] (5) at (-1, 6.5) {};
		\node [style=none] (6) at (0, 4.25) {};
		\node [style=blackDot] (8) at (-4.5, 1.5) {};
		\node [style=none] (9) at (-0.5, 8.25) {};
		\node [style=none] (10) at (7, 4.5) {};
		\node [style=none] (11) at (-7.5, 4.5) {};
		\node [style=none] (12) at (2.5, 4.5) {};
		\node [style=none] (13) at (-0.5, 8.75) {$(\mathcal{W}_{i+1}^c)'$};
		\node [style=none] (14) at (-7.5, 5) {$(\mathcal{X} \cap \mathcal{W}_i)'$};
		\node [style=none] (15) at (2.5, 5) {$(\mathcal{Z} \cap \mathcal{W}_i)'$};
		\node [style=none] (16) at (7, 5) {$(\mathcal{Y} \cap \mathcal{W}_i)'$};
		\node [style=boxSmall] (32) at (-4, 5) {$F(b_i)$};
		\node [style=blackDot] (33) at (-1, 2.75) {};
		\node [style=blackDot] (34) at (0, 4.25) {};
		\node [style=none] (35) at (0, 6.5) {};
		\node [style=blackDot] (36) at (-0.5, 3.5) {};
		\node [style=none] (37) at (-3.5, 4.5) {};
		\node [style=none] (38) at (-4, 4.5) {};
		\node [style=none] (39) at (-4.5, 4.5) {};
		\node [style=none] (40) at (-4, 7.25) {};
		\node [style=none] (41) at (-4, 7.75) {$\Out(b_i)'$};
		\node [style=blackDot] (60) at (-4, 6) {};
		\node [style=none] (61) at (-1.5, 6.5) {};
		\node [style=blackDot] (62) at (-0.5, -2.5) {};
		\node [style=none] (63) at (-4.5, -0.25) {};
		\node [style=none] (67) at (0, -6.25) {$\In(\varphi)'$};
		\node [style=none] (68) at (0, -5.5) {};
		\node [style=boxBroad] (69) at (0, -4) {$h_i$};
		\node [style=none] (70) at (-0.5, -3.75) {};
		\node [style=none] (71) at (0.5, -3.75) {};
		\node [style=blackDot] (72) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (2) to (8);
		\draw [style=edge, in=-90, out=180] (8) to (11.center);
		\draw [style=edge] (34) to (35.center);
		\draw [style=edge, in=-90, out=0, looseness=0.75] (8) to (33);
		\draw [style=edge] (33) to (5.center);
		\draw [style=ddashed, in=-90, out=180] (33) to (39.center);
		\draw [style=ddashed, in=-90, out=180] (36) to (38.center);
		\draw [style=ddashed, in=-90, out=180] (34) to (37.center);
		\draw [style=edge] (32) to (40.center);
		\draw [style=edge, in=-90, out=0, looseness=1.50] (60) to (61.center);
		\draw [style=edge, in=180, out=-90] (63.center) to (62);
		\draw [style=edge, in=0, out=-90, looseness=0.50] (12.center) to (62);
		\draw [style=edge] (9.center) to (62);
		\draw [style=edge] (68.center) to (69);
		\draw [style=edge] (70.center) to (62);
		\draw [style=edge, in=90, out=-90, looseness=0.25] (34) to (72);
		\draw [style=white edge, in=90, out=-90, looseness=1.50] (72) to (71.center);
		\draw [style=edge, in=-90, out=90, looseness=1.50] (71.center) to (72);
		\draw [style=white edge, in=-90, out=0] (72) to (10.center);
		\draw [style=edge, in=-90, out=0] (72) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dSepCriterionProof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackDot] (7) at (0, -2) {};
		\node [style=none] (16) at (-1.75, 4.25) {$(\mathcal{X} \cap \mathcal{W}_i)'$};
		\node [style=boxSmall] (47) at (-10, 1.25) {$F(b_i)$};
		\node [style=none] (48) at (-1.75, 3.75) {};
		\node [style=none] (52) at (-10.5, 0.75) {};
		\node [style=none] (53) at (-9.5, 0.75) {};
		\node [style=none] (55) at (-10.5, 1.5) {};
		\node [style=none] (56) at (-9.5, 1.5) {};
		\node [style=none] (57) at (-12.5, 3.75) {};
		\node [style=none] (58) at (-7.25, 3.75) {};
		\node [style=none] (59) at (-7.25, 4.25) {$(\Out(b_i) \cap \mathcal{Z})'$};
		\node [style=none] (60) at (-12.5, 4.25) {$(\Out(b_i) \cap \mathcal{X})'$};
		\node [style=boxSmall] (61) at (-1.75, 0) {$k_i$};
		\node [style=none] (62) at (-1.75, -0.25) {};
		\node [style=blackDot] (64) at (0, -2) {};
		\node [style=none] (66) at (3, 3.75) {};
		\node [style=none] (67) at (3, 4.25) {$(\mathcal{Z} \cap \mathcal{W}_i)'$};
		\node [style=blackDot] (68) at (-1.75, 1.25) {};
		\node [style=none] (69) at (0, -3.25) {};
		\node [style=none] (70) at (0, -4) {$(\mathcal{Z} \cap \mathcal{W}_i)'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=ddashed, in=-90, out=180, looseness=1.25] (7) to (52.center);
		\draw [style=edge, in=-90, out=90, looseness=1.50] (55.center) to (57.center);
		\draw [style=edge, in=-90, out=90, looseness=1.75] (56.center) to (58.center);
		\draw [style=edge, in=-90, out=180] (64) to (62.center);
		\draw [style=edge, in=-90, out=0] (7) to (66.center);
		\draw [style=ddashed, in=-90, out=180] (68) to (53.center);
		\draw [style=edge] (61) to (68);
		\draw [style=edge, in=-90, out=90, looseness=1.50] (68) to (48.center);
		\draw [style=edge] (7) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dSepCriterionProof4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxSmall] (3) at (0, -1) {$\ell_i$};
		\node [style=none] (16) at (-2.75, 3.5) {$(\mathcal{X} \cap \mathcal{W}_{i+1})'$};
		\node [style=none] (45) at (0, -3) {};
		\node [style=none] (48) at (-2.75, 3) {};
		\node [style=boxSmall] (61) at (-2.75, 1.5) {$r_i$};
		\node [style=none] (62) at (-2.5, 1.25) {};
		\node [style=none] (63) at (-3, 1.25) {};
		\node [style=blackDot] (64) at (0, 0) {};
		\node [style=blackDot] (65) at (0, -2) {};
		\node [style=none] (66) at (2.5, 3) {};
		\node [style=none] (67) at (2.5, 3.5) {$(\mathcal{Z} \cap \mathcal{W}_{i+1})'$};
		\node [style=none] (68) at (-2.75, 2.25) {};
		\node [style=none] (69) at (0, -3.75) {$(\mathcal{Z} \cap \mathcal{W}_{i})'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (45.center) to (3);
		\draw [style=edge, in=-90, out=180] (64) to (62.center);
		\draw [style=edge, in=-90, out=180, looseness=1.50] (65) to (63.center);
		\draw [style=edge] (61) to (68.center);
		\draw [style=edge, in=-90, out=90, looseness=1.25] (68.center) to (48.center);
		\draw [style=edge, in=0, out=-90, looseness=1.25] (66.center) to (64);
		\draw [style=edge] (64) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dSepCriterionProof5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxSmall] (3) at (0, -1.5) {$\ell_i$};
		\node [style=none] (16) at (-2.75, 3.5) {$(\mathcal{X} \cap \mathcal{W}_{i+1})'$};
		\node [style=none] (45) at (0, -3) {};
		\node [style=none] (48) at (-2.75, 3) {};
		\node [style=boxSmall] (61) at (-2.75, 1.5) {$r_i$};
		\node [style=none] (62) at (-2.75, 1.25) {};
		\node [style=blackDot] (64) at (0, 0) {};
		\node [style=none] (66) at (2.5, 3) {};
		\node [style=none] (67) at (2.5, 3.5) {$(\mathcal{Z} \cap \mathcal{W}_{i+1})'$};
		\node [style=none] (68) at (-2.75, 2.25) {};
		\node [style=none] (69) at (0, -3.75) {$(\mathcal{Z} \cap \mathcal{W}_{i})'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (45.center) to (3);
		\draw [style=edge, in=-90, out=180] (64) to (62.center);
		\draw [style=edge] (61) to (68.center);
		\draw [style=edge, in=-90, out=90, looseness=1.25] (68.center) to (48.center);
		\draw [style=edge, in=0, out=-90, looseness=1.25] (66.center) to (64);
		\draw [style=edge] (64) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dSepGadget1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxSmall] (0) at (0, 1.25) {};
		\node [style=none] (4) at (0.25, 0.75) {};
		\node [style=none] (5) at (0, 0.75) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (19) at (1, -0.25) {};
		\node [style=none] (20) at (0, -0.25) {};
		\node [style=none] (21) at (-1, -0.25) {};
		\node [style=none] (24) at (-1, -0.75) {$\vdots$};
		\node [style=none] (25) at (1, -0.75) {$\vdots$};
		\node [style=none] (30) at (-1, -3.5) {$X$};
		\node [style=none] (31) at (1, -3.5) {$Y$};
		\node [style=none] (32) at (0, 3) {$Z$};
		\node [style=none] (33) at (0, 2.5) {};
		\node [style=boxSmall] (34) at (-1, -1.75) {};
		\node [style=boxSmall] (35) at (1, -1.75) {};
		\node [style=none] (36) at (1, -3) {};
		\node [style=none] (37) at (-1, -3) {};
		\node [style=none] (42) at (-2, 0) {$U$};
		\node [style=none] (43) at (2, 0) {$W$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=90, out=-90, looseness=1.50] (4.center) to (19.center);
		\draw [style=edge, in=90, out=-90, looseness=1.50] (6.center) to (21.center);
		\draw [style=edge] (5.center) to (20.center);
		\draw [style=edge] (33.center) to (0);
		\draw [style=edge] (36.center) to (35);
		\draw [style=edge] (34) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dSepGadget1CUT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.25, 1) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (-0.25, 1) {};
		\node [style=none] (19) at (1, -0.25) {};
		\node [style=none] (20) at (0, -0.25) {};
		\node [style=none] (21) at (-1, -0.25) {};
		\node [style=none] (24) at (-1, -0.75) {$\vdots$};
		\node [style=none] (25) at (1, -0.75) {$\vdots$};
		\node [style=none] (30) at (-1, -3.5) {$X$};
		\node [style=none] (31) at (1, -3.5) {$Y$};
		\node [style=boxSmall] (34) at (-1, -1.75) {};
		\node [style=boxSmall] (35) at (1, -1.75) {};
		\node [style=none] (36) at (1, -3) {};
		\node [style=none] (37) at (-1, -3) {};
		\node [style=none] (42) at (-2, 0) {$U$};
		\node [style=none] (43) at (2, 0) {$W$};
		\node [style=stateReverse] (44) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=90, out=-90, looseness=1.50] (4.center) to (19.center);
		\draw [style=edge, in=90, out=-90, looseness=1.50] (6.center) to (21.center);
		\draw [style=edge] (5.center) to (20.center);
		\draw [style=edge] (36.center) to (35);
		\draw [style=edge] (34) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/delTensor2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackDot] (0) at (-0.75, 1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (-0.75, -1.5) {A};
		\node [style=blackDot] (5) at (0.75, 1) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (0.75, -1.5) {B};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (3.center) to (0);
		\draw [style=edge] (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/deterministicStringDiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackDot] (0) at (0, 0) {};
		\node [style=boxSmall] (1) at (0, -1) {$g$};
		\node [style=whiteDot] (2) at (0, -3) {};
		\node [style=blackDot] (3) at (0, -2) {};
		\node [style=boxSmall] (4) at (-2, 1.5) {$h$};
		\node [style=boxSmall] (5) at (2, 1.5) {$k$};
		\node [style=whiteDot] (6) at (-2.25, -3) {};
		\node [style=whiteDot] (7) at (2.25, -3) {};
		\node [style=none] (8) at (1.75, 1.25) {};
		\node [style=none] (9) at (2.25, 1.25) {};
		\node [style=none] (10) at (-1.75, 1.25) {};
		\node [style=none] (11) at (-2.25, 1.25) {};
		\node [style=whiteDot] (12) at (0, 2.75) {};
		\node [style=whiteDot] (13) at (-2, 2.75) {};
		\node [style=whiteDot] (14) at (2, 2.75) {};
		\node [style=whiteDot] (15) at (-4, 2.75) {};
		\node [style=blackDot] (16) at (-2.25, -2) {};
		\node [style=whiteDot] (17) at (-6, 2.75) {};
		\node [style=blackDot] (18) at (2.25, -2) {};
		\node [style=whiteDot] (19) at (4, 2.75) {};
		\node [style=none] (20) at (-6, 3.5) {$A$};
		\node [style=none] (21) at (-4, 3.5) {$C$};
		\node [style=none] (22) at (-2, 3.5) {$X$};
		\node [style=none] (23) at (0, 3.5) {$Z$};
		\node [style=none] (24) at (2, 3.5) {$Y$};
		\node [style=none] (25) at (4, 3.5) {$B$};
		\node [style=none] (26) at (-2.25, -3.75) {$A$};
		\node [style=none] (27) at (0, -3.75) {$C$};
		\node [style=none] (28) at (2.25, -3.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=90, out=-90] (9.center) to (7);
		\draw [style=edge, in=0, out=-75] (8.center) to (0);
		\draw [style=edge, in=-105, out=180] (0) to (10.center);
		\draw [style=edge, in=90, out=-90] (11.center) to (6);
		\draw [style=edge] (2) to (3);
		\draw [style=edge] (3) to (1);
		\draw [style=edge] (1) to (0);
		\draw [style=edge] (0) to (12);
		\draw [style=edge] (14) to (5);
		\draw [style=edge] (13) to (4);
		\draw [style=white edge, in=180, out=-90, looseness=0.75] (15) to (3);
		\draw [style=edge, in=-180, out=-90, looseness=0.75] (15) to (3);
		\draw [style=edge, in=-90, out=-180, looseness=0.75] (16) to (17);
		\draw [style=edge, in=0, out=-90, looseness=0.50] (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/elim_boxes1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, -1.5) {$r$};
		\node [style=state] (1) at (3, -1.5) {$s$};
		\node [style=boxBroad] (2) at (1.5, 1) {$g$};
		\node [style=blackDot] (3) at (0, -0.5) {};
		\node [style=blackDot] (4) at (3, -0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=boxSmall] (9) at (4, 1) {$h$};
		\node [style=none] (10) at (4, 2.5) {};
		\node [style=none] (13) at (4, 0.5) {};
		\node [style=none] (14) at (-1.5, 2.5) {};
		\node [style=none] (15) at (-0.5, 2.5) {};
		\node [style=blackDot] (16) at (1, 2.5) {};
		\node [style=blackDot] (17) at (2, 2.5) {};
		\node [style=boxBroad] (18) at (-1, 1) {$f$};
		\node [style=none] (19) at (-0.5, 1.25) {};
		\node [style=none] (20) at (-1.5, 1.25) {};
		\node [style=none] (21) at (1, 1.25) {};
		\node [style=none] (22) at (2, 1.25) {};
		\node [style=whiteDot] (23) at (4, 2.5) {};
		\node [style=whiteDot] (24) at (-0.5, 2.5) {};
		\node [style=whiteDot] (25) at (-1.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (1) to (4);
		\draw [style=edge, in=-90, out=180, looseness=1.25] (4) to (6.center);
		\draw [style=edge, in=-90, out=0, looseness=1.25] (3) to (5.center);
		\draw [style=edge, in=-90, out=180, looseness=1.25] (3) to (7.center);
		\draw [style=edge] (10.center) to (9);
		\draw [style=edge, in=-90, out=0, looseness=1.25] (4) to (13.center);
		\draw [style=edge] (20.center) to (14.center);
		\draw [style=edge] (19.center) to (15.center);
		\draw [style=edge] (21.center) to (16);
		\draw [style=edge] (22.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/elim_boxes2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, -1.5) {$r$};
		\node [style=state] (1) at (3, -1.5) {$s$};
		\node [style=blackDot] (3) at (0, -0.5) {};
		\node [style=blackDot] (4) at (3, -0.5) {};
		\node [style=none] (7) at (-1, 0.5) {};
		\node [style=boxSmall] (9) at (4, 1) {$h$};
		\node [style=none] (10) at (4, 2.5) {};
		\node [style=none] (13) at (4, 0.5) {};
		\node [style=none] (14) at (-1.5, 2.5) {};
		\node [style=none] (15) at (-0.5, 2.5) {};
		\node [style=boxBroad] (18) at (-1, 1) {$f$};
		\node [style=none] (19) at (-0.5, 1.25) {};
		\node [style=none] (20) at (-1.5, 1.25) {};
		\node [style=blackDot] (21) at (1, 0.5) {};
		\node [style=blackDot] (22) at (2, 0.5) {};
		\node [style=whiteDot] (23) at (-1.5, 2.5) {};
		\node [style=whiteDot] (24) at (-0.5, 2.5) {};
		\node [style=whiteDot] (25) at (4, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (1) to (4);
		\draw [style=edge, in=-90, out=180, looseness=1.25] (3) to (7.center);
		\draw [style=edge] (10.center) to (9);
		\draw [style=edge, in=-90, out=0, looseness=1.25] (4) to (13.center);
		\draw [style=edge] (20.center) to (14.center);
		\draw [style=edge] (19.center) to (15.center);
		\draw [style=edge, in=180, out=-90, looseness=1.25] (22) to (4);
		\draw [style=edge, in=0, out=-90, looseness=1.25] (21) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/elim_boxes3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, -1.5) {$r$};
		\node [style=state] (1) at (2, -1.5) {$s$};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=boxSmall] (9) at (2, 1) {$h$};
		\node [style=none] (10) at (2, 2.5) {};
		\node [style=none] (13) at (2, 0.5) {};
		\node [style=none] (14) at (-0.5, 2.5) {};
		\node [style=none] (15) at (0.5, 2.5) {};
		\node [style=boxBroad] (18) at (0, 1) {$f$};
		\node [style=none] (19) at (0.5, 1.25) {};
		\node [style=none] (20) at (-0.5, 1.25) {};
		\node [style=whiteDot] (21) at (-0.5, 2.5) {};
		\node [style=whiteDot] (22) at (0.5, 2.5) {};
		\node [style=whiteDot] (23) at (2, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (10.center) to (9);
		\draw [style=edge] (20.center) to (14.center);
		\draw [style=edge] (19.center) to (15.center);
		\draw [style=edge] (0) to (7.center);
		\draw [style=edge] (1) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/emptySeparationExample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-1, -1.5) {};
		\node [style=state] (1) at (1, -1.5) {};
		\node [style=boxSmall] (2) at (0, 0.75) {};
		\node [style=blackDot] (4) at (-1, -0.5) {};
		\node [style=blackDot] (5) at (1, -0.5) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (-0.25, 0.25) {};
		\node [style=none] (10) at (-2.5, 2) {};
		\node [style=none] (11) at (2.5, 2) {};
		\node [style=none] (13) at (-2.5, 2.75) {$X$};
		\node [style=none] (16) at (2.5, 2.75) {$Y$};
		\node [style=none] (17) at (0, 2) {};
		\node [style=none] (18) at (0, 2.75) {$M$};
		\node [style=whiteDot] (19) at (-2.5, 2) {};
		\node [style=whiteDot] (20) at (0, 2) {};
		\node [style=whiteDot] (21) at (2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (4);
		\draw [style=edge] (1) to (5);
		\draw [style=edge, in=0, out=-90, looseness=1.25] (8.center) to (4);
		\draw [style=edge, in=-180, out=-90, looseness=1.25] (7.center) to (5);
		\draw [style=edge, in=-180, out=-90, looseness=0.50] (10.center) to (4);
		\draw [style=edge, in=0, out=-90, looseness=0.50] (11.center) to (5);
		\draw [style=edge] (2) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/emptySeparationExample2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, -1.5) {};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=none] (2) at (-1.75, 2.25) {};
		\node [style=blackDot] (3) at (0, -0.5) {};
		\node [style=boxSmall] (4) at (-1.75, 0.75) {$f_{|_\mathcal{Z}}$};
		\node [style=none] (5) at (-1.75, 2.75) {$\mathcal{X}$};
		\node [style=none] (6) at (0, 2.75) {$\mathcal{Z}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (3);
		\draw [style=edge] (1.center) to (3);
		\draw [style=edge, in=-90, out=180] (3) to (4);
		\draw [style=edge] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraph_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxBroad] (0) at (-3.5, 2) {$f$};
		\node [style=boxBroad] (1) at (0.5, 2.5) {$g$};
		\node [style=none] (3) at (-4, 2.5) {};
		\node [style=none] (4) at (-3, 2.5) {};
		\node [style=none] (5) at (0.5, 3) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (0.5, 2) {};
		\node [style=none] (9) at (3, 0) {};
		\node [style=blackDot] (11) at (-3.5, 3.25) {};
		\node [style=none] (12) at (-3.5, 1.5) {};
		\node [style=boxSmall] (13) at (3, -0.5) {$h$};
		\node [style=blackDot] (14) at (-1.75, 0.25) {};
		\node [style=blackDot] (16) at (3, 3) {};
		\node [style=none] (17) at (-1.25, 3.75) {$A$};
		\node [style=none] (18) at (-3.5, 0) {$B$};
		\node [style=none] (20) at (2.25, 1.5) {$C$};
		\node [style=none] (21) at (2.5, 3.5) {$E$};
		\node [style=boxSmall] (23) at (4.5, 2) {$\ell$};
		\node [style=blackDot] (24) at (3, 0.75) {};
		\node [style=none] (25) at (5.25, 3) {};
		\node [style=none] (26) at (6, 2) {};
		\node [style=blackDot] (27) at (3, -1.75) {};
		\node [style=none] (28) at (5.5, -1.25) {$D$};
		\node [style=state] (29) at (-1.75, -1) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=180, out=90] (3.center) to (11);
		\draw [style=edge, in=0, out=90] (4.center) to (11);
		\draw [style=edge, in=90, out=90] (5.center) to (11);
		\draw [style=edge, in=-180, out=-90, looseness=1.25] (12.center) to (14);
		\draw [style=edge, in=-90, out=0, looseness=1.25] (14) to (6.center);
		\draw [style=edge] (9.center) to (24);
		\draw [style=edge, in=-90, out=0] (24) to (23);
		\draw [style=edge, in=-90, out=-180] (24) to (7.center);
		\draw [style=edge, in=90, out=180] (25.center) to (23);
		\draw [style=edge] (27) to (13);
		\draw [style=edge, in=90, out=0] (25.center) to (26.center);
		\draw [style=edge, in=0, out=-90] (26.center) to (27);
		\draw [style=edge, in=-90, out=-180] (27) to (8.center);
		\draw [style=edge] (14) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraph_example_morphism1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxBroad] (27) at (0, 0) {$f$};
		\node [style=none] (28) at (-0.5, 0.5) {};
		\node [style=none] (29) at (0.5, 0.5) {};
		\node [style=none] (31) at (-1, 2.25) {};
		\node [style=none] (32) at (1, 2.25) {};
		\node [style=none] (33) at (-1, 3) {$A_1$};
		\node [style=none] (34) at (1, 3) {$A_2$};
		\node [style=none] (35) at (0.75, -1.5) {$B_1$};
		\node [style=state] (36) at (0, -2.75) {$m$};
		\node [style=whiteDot] (37) at (-1, 2.25) {};
		\node [style=whiteDot] (38) at (1, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=-90, out=90, looseness=1.25] (29.center) to (32.center);
		\draw [style=edge, in=-90, out=90, looseness=1.25] (28.center) to (31.center);
		\draw [style=edge] (27) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraph_example_morphism2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxBroad] (36) at (-1.75, 0) {$f$};
		\node [style=blackDot] (37) at (0, -1.5) {};
		\node [style=boxBroad] (39) at (1.75, 0) {$f$};
		\node [style=none] (40) at (-2.25, 0.5) {};
		\node [style=none] (41) at (-1.25, 0.5) {};
		\node [style=none] (42) at (-2.25, 3) {};
		\node [style=none] (44) at (-2.25, 3.75) {$A_1$};
		\node [style=none] (47) at (2.25, 0.5) {};
		\node [style=none] (49) at (2.25, 3) {};
		\node [style=none] (51) at (2.25, 3.75) {$A_3$};
		\node [style=none] (52) at (1.25, 0.5) {};
		\node [style=blackDot] (53) at (0, 1.5) {};
		\node [style=none] (54) at (0, 3) {};
		\node [style=none] (55) at (0, 3.75) {$A_2$};
		\node [style=none] (56) at (-1.5, -1.75) {$B_1$};
		\node [style=state] (57) at (0, -2.75) {$m$};
		\node [style=whiteDot] (58) at (-2.25, 3) {};
		\node [style=whiteDot] (59) at (0, 3) {};
		\node [style=whiteDot] (60) at (2.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (40.center) to (42.center);
		\draw [style=edge] (47.center) to (49.center);
		\draw [style=edge, in=180, out=90, looseness=1.25] (41.center) to (53);
		\draw [style=edge, in=0, out=90, looseness=1.25] (52.center) to (53);
		\draw [style=edge] (54.center) to (53);
		\draw [style=edge, in=180, out=-90] (36) to (37);
		\draw [style=edge, in=0, out=-90] (39) to (37);
		\draw (37) to (57);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/hypergraph_example_morphism3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=boxBroad] (1) at (-2, 1) {$g$};
		\node [style=none] (5) at (-2, 1.5) {};
		\node [style=none] (6) at (-2.5, 0.5) {};
		\node [style=none] (7) at (-1.5, 0.5) {};
		\node [style=none] (8) at (-2, 0.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=boxSmall] (13) at (0.5, -2) {$h$};
		\node [style=none] (17) at (-1.25, 2.5) {$A_1$};
		\node [style=none] (20) at (-1, -1.25) {$C_1$};
		\node [style=boxSmall] (23) at (0.5, 0.5) {$\ell$};
		\node [style=blackDot] (24) at (0.5, -0.75) {};
		\node [style=none] (25) at (1.5, 2) {};
		\node [style=none] (26) at (2.5, 0.5) {};
		\node [style=blackDot] (27) at (0.5, -3) {};
		\node [style=none] (28) at (3, -2.75) {$D_1$};
		\node [style=none] (29) at (-2, 3.25) {};
		\node [style=none] (30) at (-2.5, -2.5) {};
		\node [style=none] (31) at (-3.25, -1.5) {$B_1$};
		\node [style=none] (32) at (2.5, -1.5) {};
		\node [style=whiteDot] (33) at (-2, 3.25) {};
		\node [style=whiteDot] (35) at (-2.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (9.center) to (24);
		\draw [style=edge, in=-90, out=-180] (24) to (7.center);
		\draw [style=edge, in=90, out=-180, looseness=1.25] (25.center) to (23);
		\draw [style=edge] (27) to (13);
		\draw [style=edge, in=90, out=0, looseness=1.25] (25.center) to (26.center);
		\draw [style=edge, in=-90, out=-180, looseness=1.25] (27) to (8.center);
		\draw [style=edge] (24) to (23);
		\draw [style=edge] (5.center) to (29.center);
		\draw [style=edge] (6.center) to (30.center);
		\draw [style=edge] (26.center) to (32.center);
		\draw [style=edge, in=0, out=-90, looseness=1.25] (32.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/leftCopyContraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackDot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=blackDot] (2) at (-1, 1) {};
		\node [style=none] (3) at (1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (1.center);
		\draw [style=edge, bend left=45, looseness=1.25] (0) to (2);
		\draw [style=edge, in=-90, out=0] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphismDAG1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=boxSmall] (8) at (0, 0) {};
		\node [style=none] (9) at (0.75, -1.5) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=none] (11) at (0, -0.25) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (0, -1.5) {};
		\node [style=none] (14) at (-0.75, -1.5) {};
		\node [style=none] (15) at (0, -0.25) {};
		\node [style=none] (16) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1.center) to (8);
		\draw [style=edge, in=-90, out=90, looseness=1.25] (14.center) to (12.center);
		\draw [style=edge] (13.center) to (11.center);
		\draw [style=edge, in=90, out=-90, looseness=1.25] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphismDAG2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=blackDot] (8) at (0, 1) {};
		\node [style=none] (9) at (0.5, 1.5) {};
		\node [style=none] (11) at (-0.5, 1.5) {};
		\node [style=boxSmall] (18) at (0, 0) {};
		\node [style=none] (19) at (0.75, -1.5) {};
		\node [style=none] (20) at (0, 0.25) {};
		\node [style=none] (21) at (0, -0.25) {};
		\node [style=none] (22) at (0, 0.25) {};
		\node [style=none] (23) at (0, -1.5) {};
		\node [style=none] (24) at (-0.75, -1.5) {};
		\node [style=none] (25) at (0, -0.25) {};
		\node [style=none] (26) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=0, out=-90] (9.center) to (8);
		\draw [style=edge, in=-90, out=-180] (8) to (11.center);
		\draw [style=edge] (8) to (18);
		\draw [style=edge, in=-90, out=90, looseness=1.25] (24.center) to (22.center);
		\draw [style=edge] (23.center) to (21.center);
		\draw [style=edge, in=90, out=-90, looseness=1.25] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphismDAG3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0, 0.25) {};
		\node [style=none] (6) at (0, -1.5) {};
		\node [style=none] (7) at (-0.75, -1.5) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (10) at (0, -0.25) {};
		\node [style=none] (11) at (0.5, 1.5) {};
		\node [style=none] (12) at (-0.5, 1.5) {};
		\node [style=boxSmall] (13) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=-90, out=90, looseness=1.25] (7.center) to (5.center);
		\draw [style=edge] (6.center) to (4.center);
		\draw [style=edge, in=90, out=-90, looseness=1.25] (3.center) to (2.center);
		\draw [style=edge, in=-90, out=90, looseness=1.25] (10.center) to (11.center);
		\draw [style=edge, in=-90, out=90, looseness=1.25] (8.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphismFactorization.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackDot] (1) at (0, 0) {};
		\node [style=boxSmall] (2) at (1, 1.5) {$\psi_i$};
		\node [style=none] (3) at (1, 2.5) {};
		\node [style=none] (4) at (-1, 2.5) {};
		\node [style=none] (5) at (-1, 3.25) {$\mathcal{W}_i$};
		\node [style=none] (6) at (1, 3.25) {$\mathcal{W}_i^c$};
		\node [style=boxSmall] (7) at (0, -1.25) {$\eta_i$};
		\node [style=none] (8) at (0, -2.5) {};
		\node [style=none] (9) at (0, -3.25) {$\In(\varphi)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=-90, out=0] (1) to (2);
		\draw [style=edge] (2) to (3.center);
		\draw [style=edge, in=-90, out=-180, looseness=0.75] (1) to (4.center);
		\draw [style=edge] (8.center) to (7);
		\draw [style=edge] (7) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofLocalMarkov0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.75, -0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (8) at (0.75, 2) {};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style=none] (10) at (0.25, 2) {};
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (-0.5, 2.75) {};
		\node [style=blackDot] (17) at (-0.5, 0.25) {};
		\node [style=none] (19) at (-3, 2.75) {};
		\node [style=boxBroad] (20) at (0, -1) {$\psi$};
		\node [style=none] (22) at (-3, 1.5) {};
		\node [style=none] (29) at (0, -1.5) {};
		\node [style=none] (31) at (0, -2.75) {};
		\node [style=none] (34) at (0, -3.5) {$\In(\varphi)$};
		\node [style=none] (35) at (-3, 3.5) {$\Out(b)$};
		\node [style=none] (36) at (-0.5, 3.5) {};
		\node [style=none] (37) at (-0.5, 3.5) {$\In(b)$};
		\node [style=boxSmall] (38) at (-3, 1.75) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1.center) to (8.center);
		\draw [style=edge] (2.center) to (9.center);
		\draw [style=edge] (10.center) to (3.center);
		\draw [style=edge] (11.center) to (4.center);
		\draw [style=edge] (29.center) to (31.center);
		\draw [style=edge] (16.center) to (15.center);
		\draw [style=edge, in=-90, out=180] (17) to (22.center);
		\draw [style=edge] (19.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofLocalMarkov1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (-0.25, 0.5) {};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=none] (9) at (0.25, 1.5) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (-0.25, 1.5) {};
		\node [style=none] (12) at (-0.5, 1.5) {};
		\node [style=none] (13) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-1.25, 1.75) {};
		\node [style=boxBroad] (15) at (0, 0) {$f$};
		\node [style=none] (16) at (0, -2.25) {$\In(\varphi)'$};
		\node [style=none] (17) at (-1.75, 2.25) {$\Out(b)'$};
		\node [style=none] (18) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (8.center) to (5.center);
		\draw [style=edge] (9.center) to (4.center);
		\draw [style=edge] (10.center) to (3.center);
		\draw [style=edge] (11.center) to (6.center);
		\draw [style=edge] (12.center) to (7.center);
		\draw [style=edge, in=90, out=-90, looseness=1.25] (14.center) to (13.center);
		\draw [style=edge] (15) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofLocalMarkov2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-2.75, 2) {};
		\node [style=none] (4) at (-3, 2) {};
		\node [style=none] (5) at (-3.25, 2) {};
		\node [style=none] (6) at (-2.5, 2) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (8) at (-3.25, 3.5) {};
		\node [style=none] (9) at (-3, 3.5) {};
		\node [style=none] (10) at (-2.75, 3.5) {};
		\node [style=none] (11) at (-2.5, 3.5) {};
		\node [style=blackDot] (15) at (0, -0.5) {};
		\node [style=none] (16) at (0, 3.5) {};
		\node [style=none] (18) at (3, 3.5) {};
		\node [style=boxBroad] (19) at (-3, 1.5) {};
		\node [style=none] (20) at (-3.5, 3.5) {};
		\node [style=none] (21) at (-3.5, 2) {};
		\node [style=none] (22) at (3, 1) {};
		\node [style=none] (24) at (-3, 1) {};
		\node [style=none] (27) at (0, -3.5) {};
		\node [style=none] (28) at (3, 4.25) {$\Out(b)'$};
		\node [style=none] (29) at (0, 4.25) {$\In(b)'$};
		\node [style=boxSmall] (30) at (0, -2) {};
		\node [style=none] (31) at (0, -4.25) {$\In(\varphi)'$};
		\node [style=none] (37) at (0, -2.5) {};
		\node [style=boxSmall] (38) at (3, 1.5) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (8.center) to (5.center);
		\draw [style=edge] (9.center) to (4.center);
		\draw [style=edge] (10.center) to (3.center);
		\draw [style=edge] (11.center) to (6.center);
		\draw [style=edge] (20.center) to (21.center);
		\draw [style=edge, in=180, out=-90, looseness=0.75] (24.center) to (15);
		\draw [style=edge] (15) to (7.center);
		\draw [style=edge] (15) to (16.center);
		\draw [style=edge, in=-90, out=0, looseness=0.75] (15) to (22.center);
		\draw [style=edge] (37.center) to (27.center);
		\draw [style=edge] (18.center) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofLocalMarkov3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (-0.5, 1.5) {};
		\node [style=none] (10) at (-0.25, 1.5) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0.25, 1.5) {};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=boxBroad] (15) at (0, 0) {$f$};
		\node [style=none] (16) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1.center) to (8.center);
		\draw [style=edge] (2.center) to (9.center);
		\draw [style=edge] (10.center) to (3.center);
		\draw [style=edge] (11.center) to (4.center);
		\draw [style=edge] (12.center) to (5.center);
		\draw [style=edge] (13.center) to (6.center);
		\draw [style=edge] (14.center) to (7.center);
		\draw [style=edge] (16.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofLocalMarkov4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0.75, -0.75) {};
		\node [style=none] (37) at (0.5, -0.75) {};
		\node [style=none] (38) at (0.25, -0.75) {};
		\node [style=none] (39) at (0, -0.75) {};
		\node [style=none] (40) at (0.75, 2.25) {};
		\node [style=none] (41) at (0.5, 2.25) {};
		\node [style=none] (42) at (0.25, 2.25) {};
		\node [style=none] (43) at (0, 2.25) {};
		\node [style=none] (44) at (-0.5, -0.75) {};
		\node [style=none] (45) at (-0.5, 3.5) {};
		\node [style=blackDot] (46) at (-0.5, 0.25) {};
		\node [style=none] (47) at (-3.5, 3.5) {};
		\node [style=boxBroad] (48) at (0, -1.25) {$F(\psi)$};
		\node [style=none] (49) at (-3.5, 1.75) {};
		\node [style=none] (50) at (0, -1.75) {};
		\node [style=none] (51) at (0, -3.25) {};
		\node [style=none] (52) at (0, -4) {$\In(\varphi)'$};
		\node [style=none] (53) at (-3.5, 4.25) {$\Out(b)'$};
		\node [style=none] (54) at (-0.5, 4.25) {};
		\node [style=none] (55) at (-0.5, 4.25) {$\In(b)'$};
		\node [style=boxSmall] (56) at (-3.5, 2) {$F(b)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (36.center) to (40.center);
		\draw [style=edge] (37.center) to (41.center);
		\draw [style=edge] (42.center) to (38.center);
		\draw [style=edge] (43.center) to (39.center);
		\draw [style=edge] (50.center) to (51.center);
		\draw [style=edge] (45.center) to (44.center);
		\draw [style=edge, in=-90, out=180] (46) to (49.center);
		\draw [style=edge] (47.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofLocalMarkov4a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (36) at (0.75, -0.75) {};
		\node [style=none] (37) at (0.5, -0.75) {};
		\node [style=none] (38) at (0.25, -0.75) {};
		\node [style=none] (39) at (0, -0.75) {};
		\node [style=none] (40) at (0.75, 2.25) {};
		\node [style=none] (41) at (0.5, 2.25) {};
		\node [style=none] (42) at (0.25, 2.25) {};
		\node [style=none] (43) at (0, 2.25) {};
		\node [style=none] (44) at (-0.5, -0.75) {};
		\node [style=none] (45) at (-0.5, 3.5) {};
		\node [style=blackDot] (46) at (-0.5, 0.25) {};
		\node [style=none] (47) at (-3.5, 3.5) {};
		\node [style=boxBroad] (48) at (0, -1.25) {$g$};
		\node [style=none] (49) at (-3.5, 1.75) {};
		\node [style=none] (50) at (0, -1.75) {};
		\node [style=none] (51) at (0, -3.25) {};
		\node [style=none] (52) at (0, -4) {$\In(\varphi)'$};
		\node [style=none] (53) at (-3.5, 4.25) {$\Out(b)'$};
		\node [style=none] (54) at (-0.5, 4) {};
		\node [style=none] (55) at (-0.5, 4.25) {$\In(b)'$};
		\node [style=boxSmall] (56) at (-3.5, 2) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (36.center) to (40.center);
		\draw [style=edge] (37.center) to (41.center);
		\draw [style=edge] (42.center) to (38.center);
		\draw [style=edge] (43.center) to (39.center);
		\draw [style=edge] (50.center) to (51.center);
		\draw [style=edge] (45.center) to (44.center);
		\draw [style=edge, in=-90, out=180] (46) to (49.center);
		\draw [style=edge] (47.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/proofLocalMarkov5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (-0.25, 0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (-0.5, 1.5) {};
		\node [style=none] (10) at (-0.25, 1.5) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0.25, 1.5) {};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (0.75, 1.5) {};
		\node [style=boxBroad] (15) at (0, 0) {$F(\varphi)$};
		\node [style=none] (16) at (0, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1.center) to (8.center);
		\draw [style=edge] (2.center) to (9.center);
		\draw [style=edge] (10.center) to (3.center);
		\draw [style=edge] (11.center) to (4.center);
		\draw [style=edge] (12.center) to (5.center);
		\draw [style=edge] (13.center) to (6.center);
		\draw [style=edge] (14.center) to (7.center);
		\draw [style=edge] (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rightCopyContraction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackDot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=blackDot] (2) at (1, 1) {};
		\node [style=none] (3) at (-1, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (1.center);
		\draw [style=edge, bend right=45, looseness=1.25] (0) to (2);
		\draw [style=edge, in=-90, out=-180] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sequentialDSeparationExample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-1.5, -2.5) {};
		\node [style=boxSmall] (1) at (0, -0.5) {};
		\node [style=boxSmall] (2) at (1.5, 1.75) {};
		\node [style=none] (3) at (-1.5, 3) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (1.5, 3) {};
		\node [style=blackDot] (6) at (-1.5, -1.5) {};
		\node [style=blackDot] (7) at (0, 0.75) {};
		\node [style=none] (8) at (-1.5, 3.75) {$X$};
		\node [style=none] (9) at (0, 3.75) {$Z$};
		\node [style=none] (10) at (1.5, 3.75) {$Y$};
		\node [style=whiteDot] (11) at (-1.5, 3) {};
		\node [style=whiteDot] (12) at (0, 3) {};
		\node [style=whiteDot] (13) at (1.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (6);
		\draw [style=edge, in=-90, out=0] (6) to (1);
		\draw [style=edge] (1) to (7);
		\draw [style=edge] (6) to (3.center);
		\draw [style=edge] (7) to (4.center);
		\draw [style=edge, in=-90, out=0] (7) to (2);
		\draw [style=edge] (2) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sequentialDSeparationExample2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-1.5, -2.5) {};
		\node [style=none] (3) at (-1.5, 2.25) {};
		\node [style=none] (5) at (1.5, 2.25) {};
		\node [style=blackDot] (6) at (-1.5, -1.5) {};
		\node [style=none] (8) at (-1.5, 3) {$X$};
		\node [style=none] (10) at (1.5, 3) {$Y$};
		\node [style=state] (11) at (1.5, 1) {};
		\node [style=stateReverse] (12) at (0, -0.5) {};
		\node [style=whiteDot] (13) at (-1.5, 2.25) {};
		\node [style=whiteDot] (14) at (1.5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (0) to (6);
		\draw [style=edge] (6) to (3.center);
		\draw [style=edge] (11) to (5.center);
		\draw [style=edge, in=0, out=-90] (12) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/singleOutputMorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (2) at (0, 2) {$X$};
		\node [style=boxSmall] (3) at (0, 0) {$f$};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=none] (5) at (0, -2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (4.center) to (3);
		\draw [style=edge] (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tripartiteDSeparationExample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackDot] (0) at (0, 0) {};
		\node [style=state] (1) at (0, -1.5) {};
		\node [style=boxSmall] (2) at (1.5, 1.25) {};
		\node [style=boxSmall] (3) at (-1.5, 1.25) {};
		\node [style=none] (4) at (1.5, 2.5) {};
		\node [style=none] (5) at (-1.5, 2.5) {};
		\node [style=none] (6) at (0, 2.5) {};
		\node [style=none] (7) at (1.5, 3.25) {$Y$};
		\node [style=none] (8) at (0, 3.25) {$Z$};
		\node [style=none] (9) at (-1.5, 3.25) {$X$};
		\node [style=whiteDot] (10) at (-1.5, 2.5) {};
		\node [style=whiteDot] (11) at (0, 2.5) {};
		\node [style=whiteDot] (12) at (1.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1) to (0);
		\draw [style=edge, in=-90, out=0] (0) to (2);
		\draw [style=edge, in=-90, out=-180] (0) to (3);
		\draw [style=edge] (5.center) to (3);
		\draw [style=edge] (4.center) to (2);
		\draw [style=edge] (6.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tripartiteDSeparationExample2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (1) at (0, -1) {};
		\node [style=none] (4) at (1.5, 2.5) {};
		\node [style=none] (5) at (-1.5, 2.5) {};
		\node [style=none] (7) at (1.5, 3.25) {$Y$};
		\node [style=none] (9) at (-1.5, 3.25) {$X$};
		\node [style=state] (10) at (-1.5, 1.25) {};
		\node [style=state] (11) at (1.5, 1.25) {};
		\node [style=whiteDot] (12) at (-1.5, 2.5) {};
		\node [style=whiteDot] (13) at (1.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (11) to (4.center);
		\draw [style=edge] (10) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tripartiteDSeparationExampleMarginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackDot] (0) at (0, 0) {};
		\node [style=state] (1) at (0, -1.5) {};
		\node [style=boxSmall] (2) at (1.5, 1.5) {};
		\node [style=boxSmall] (3) at (-1.5, 1.5) {};
		\node [style=none] (4) at (1.5, 2.75) {};
		\node [style=none] (5) at (-1.5, 2.75) {};
		\node [style=none] (6) at (0, 2.75) {};
		\node [style=none] (7) at (1.5, 3.5) {$Y$};
		\node [style=none] (8) at (0, 3.5) {$Z$};
		\node [style=none] (9) at (-1.5, 3.5) {$X$};
		\node [style=boxSmall] (10) at (3, 0) {};
		\node [style=none] (11) at (3, 2.75) {};
		\node [style=none] (12) at (3, 3.5) {$W$};
		\node [style=none] (13) at (3, -1.5) {};
		\node [style=none] (14) at (3, -2.25) {$A$};
		\node [style=whiteDot] (15) at (-1.5, 2.75) {};
		\node [style=whiteDot] (16) at (0, 2.75) {};
		\node [style=whiteDot] (17) at (1.5, 2.75) {};
		\node [style=whiteDot] (18) at (3, 2.75) {};
		\node [style=whiteDot] (19) at (3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1) to (0);
		\draw [style=edge, in=-90, out=0, looseness=1.25] (0) to (2);
		\draw [style=edge, in=-90, out=-180, looseness=1.25] (0) to (3);
		\draw [style=edge] (5.center) to (3);
		\draw [style=edge] (4.center) to (2);
		\draw [style=edge] (6.center) to (0);
		\draw [style=edge] (13.center) to (10);
		\draw [style=edge] (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tripartiteDSeparationExampleMarginal2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackDot] (0) at (0, 0) {};
		\node [style=state] (1) at (0, -1.5) {};
		\node [style=boxSmall] (2) at (1.5, 1.5) {};
		\node [style=boxSmall] (3) at (-1.5, 1.5) {};
		\node [style=none] (4) at (1.5, 2.75) {};
		\node [style=none] (5) at (-1.5, 2.75) {};
		\node [style=none] (6) at (0, 2.75) {};
		\node [style=none] (7) at (1.5, 3.5) {$Y$};
		\node [style=none] (8) at (0, 3.5) {$Z$};
		\node [style=none] (9) at (-1.5, 3.5) {$X$};
		\node [style=none] (13) at (3, -1.5) {};
		\node [style=none] (14) at (3, -2.25) {$A$};
		\node [style=blackDot] (15) at (3, 1) {};
		\node [style=whiteDot] (16) at (-1.5, 2.75) {};
		\node [style=whiteDot] (17) at (0, 2.75) {};
		\node [style=whiteDot] (18) at (1.5, 2.75) {};
		\node [style=whiteDot] (19) at (3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (1) to (0);
		\draw [style=edge, in=-90, out=0, looseness=1.25] (0) to (2);
		\draw [style=edge, in=-90, out=-180, looseness=1.25] (0) to (3);
		\draw [style=edge] (5.center) to (3);
		\draw [style=edge] (4.center) to (2);
		\draw [style=edge] (6.center) to (0);
		\draw [style=edge] (13.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tripartiteMorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (-1.5, 2.25) {};
		\node [style=none] (5) at (0, 2.25) {};
		\node [style=none] (6) at (1.5, 2.25) {};
		\node [style=none] (7) at (-2, 2.5) {$\mathcal{X}$};
		\node [style=none] (8) at (0, 2.75) {$\mathcal{Z}$};
		\node [style=none] (9) at (2, 2.5) {$\mathcal{Y}$};
		\node [style=boxBroad] (10) at (0, -1) {$f$};
		\node [style=none] (11) at (0, -2.5) {};
		\node [style=none] (12) at (0, -3) {$\mathcal{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=-90, out=90, looseness=1.25] (3.center) to (6.center);
		\draw [style=edge] (5.center) to (2.center);
		\draw [style=edge, in=90, out=-90, looseness=1.25] (4.center) to (1.center);
		\draw [style=edge] (10) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tripartiteMorphism2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (-2, 2.75) {};
		\node [style=none] (5) at (-0.75, 2.75) {};
		\node [style=none] (6) at (0.75, 2.75) {};
		\node [style=none] (7) at (-2.5, 3.25) {$\mathcal{X}_{\Out}$};
		\node [style=none] (8) at (-0.75, 3.5) {$\mathcal{Z}_{\Out}$};
		\node [style=none] (9) at (1, 3.5) {$\mathcal{Y}_{\Out}$};
		\node [style=boxBroad] (10) at (0, -0.5) {$f$};
		\node [style=none] (11) at (-0.75, -1) {};
		\node [style=none] (12) at (-0.25, -1) {};
		\node [style=none] (13) at (0.25, -1) {};
		\node [style=none] (14) at (0.75, -1) {};
		\node [style=none] (15) at (-2, -3) {};
		\node [style=none] (16) at (-0.75, -3) {};
		\node [style=none] (17) at (0.75, -3) {};
		\node [style=none] (18) at (2, -3) {};
		\node [style=none] (19) at (-2.5, -3.5) {$\mathcal{X}_{\In}$};
		\node [style=none] (20) at (-0.75, -3.75) {$\mathcal{Z}_{\In}$};
		\node [style=none] (21) at (0.75, -3.75) {$\mathcal{Y}_{\In}$};
		\node [style=none] (22) at (2.5, -3.5) {$\mathcal{A}_\In$};
		\node [style=none] (23) at (0.75, 0) {};
		\node [style=blackDot] (24) at (1.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=-90, out=90, looseness=1.25] (3.center) to (6.center);
		\draw [style=edge, in=90, out=-90] (5.center) to (2.center);
		\draw [style=edge, in=90, out=-90, looseness=1.25] (4.center) to (1.center);
		\draw [style=edge, in=90, out=-90] (11.center) to (15.center);
		\draw [style=edge, in=90, out=-90] (12.center) to (16.center);
		\draw [style=edge, in=90, out=-90] (13.center) to (17.center);
		\draw [style=edge, in=90, out=-90] (14.center) to (18.center);
		\draw [in=90, out=-90] (24) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tripartiteProbability.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (0, -1.75) {$p$};
		\node [style=none] (1) at (0.25, -1.5) {};
		\node [style=none] (2) at (0, -1.5) {};
		\node [style=none] (3) at (-0.25, -1.5) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (-1.5, 1.5) {$X$};
		\node [style=none] (8) at (0, 1.5) {$Z$};
		\node [style=none] (9) at (1.5, 1.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=-90, out=90, looseness=1.50] (1.center) to (4.center);
		\draw [style=edge] (2.center) to (5.center);
		\draw [style=edge, in=-90, out=90, looseness=1.50] (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tripartiteScenario.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackDot] (0) at (0, 0) {};
		\node [style=boxSquare] (2) at (1, 1) {$g$};
		\node [style=boxSquare] (3) at (-1, 1) {$f$};
		\node [style=none] (4) at (1, 2) {};
		\node [style=none] (5) at (-1, 2) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=state] (7) at (0, -1) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=-90, out=0, looseness=1.25] (0) to (2);
		\draw [style=edge, in=-90, out=-180, looseness=1.25] (0) to (3);
		\draw [style=edge] (3) to (5.center);
		\draw [style=edge] (4.center) to (2);
		\draw [style=edge] (6.center) to (0);
		\draw [style=edge] (7) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tripartiteScenarioOpen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackDot] (0) at (0, -0.5) {};
		\node [style=none] (4) at (1.25, 2) {};
		\node [style=none] (5) at (-1.25, 2) {};
		\node [style=none] (6) at (0, 2) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=boxSmall] (8) at (1.25, 0.75) {$g$};
		\node [style=boxSmall] (9) at (-1.25, 0.75) {$f$};
		\node [style=whiteDot] (10) at (-1.25, 2) {};
		\node [style=whiteDot] (11) at (0, 2) {};
		\node [style=whiteDot] (12) at (1.25, 2) {};
		\node [style=whiteDot] (13) at (0, -2) {};
		\node [style=none] (14) at (-1.25, 2.75) {$X$};
		\node [style=none] (15) at (0, 2.75) {$Z$};
		\node [style=none] (16) at (1.25, 2.75) {$Y$};
		\node [style=none] (17) at (0, -2.75) {$Z$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (6.center) to (0);
		\draw [style=edge] (0) to (7.center);
		\draw [style=edge, in=-90, out=0] (0) to (8);
		\draw [style=edge, in=-90, out=-180] (0) to (9);
		\draw [style=edge] (9) to (5.center);
		\draw [style=edge] (8) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tripartiteScenarioSymmetric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=blackDot] (0) at (0, -0.25) {};
		\node [style=none] (4) at (2, 3) {};
		\node [style=none] (5) at (-2, 3) {};
		\node [style=none] (6) at (0, 3) {};
		\node [style=state] (7) at (0, -1.25) {$p$};
		\node [style=boxSmall] (8) at (-2, 1.5) {$f$};
		\node [style=boxSmall] (9) at (2, 1.5) {$f$};
		\node [style=none] (10) at (4, 3) {};
		\node [style=boxSmall] (11) at (4, 1.5) {$f$};
		\node [style=none] (12) at (-4, 3) {};
		\node [style=boxSmall] (13) at (-4, 1.5) {$f$};
		\node [style=whiteDot] (14) at (-4, 3) {};
		\node [style=whiteDot] (15) at (-2, 3) {};
		\node [style=whiteDot] (16) at (0, 3) {};
		\node [style=whiteDot] (17) at (2, 3) {};
		\node [style=whiteDot] (18) at (4, 3) {};
		\node [style=none] (19) at (-4, 3.75) {$X_1$};
		\node [style=none] (20) at (-2, 3.75) {$X_2$};
		\node [style=none] (21) at (0, 3.75) {$Z$};
		\node [style=none] (22) at (4, 3.75) {$X_4$};
		\node [style=none] (23) at (2, 3.75) {$X_3$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge] (6.center) to (0);
		\draw [style=edge] (7) to (0);
		\draw [style=edge] (4.center) to (9);
		\draw [style=edge] (5.center) to (8);
		\draw [style=edge, in=-180, out=-90] (8) to (0);
		\draw [style=edge, in=-90, out=0] (0) to (9);
		\draw [style=edge] (10.center) to (11);
		\draw [style=edge] (12.center) to (13);
		\draw [style=edge, in=-180, out=-90, looseness=0.75] (13) to (0);
		\draw [style=edge, in=-90, out=0, looseness=0.75] (0) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tripartiteState.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=stateLarge] (0) at (0, -1.25) {$f$};
		\node [style=none] (1) at (-0.25, -0.75) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=none] (4) at (-1.5, 2.75) {};
		\node [style=none] (5) at (0, 2.75) {};
		\node [style=none] (6) at (1.5, 2.75) {};
		\node [style=none] (7) at (-2, 3) {$\mathcal{X}$};
		\node [style=none] (8) at (0, 3.25) {$\mathcal{Z}$};
		\node [style=none] (9) at (2, 3) {$\mathcal{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=edge, in=-90, out=90, looseness=1.25] (3.center) to (6.center);
		\draw [style=edge] (5.center) to (2.center);
		\draw [style=edge, in=90, out=-90, looseness=1.25] (4.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

